A Generic Reinforced Explainable Framework with Knowledge Graph for Session-based Recommendation

Session-based recommendation (SR) has gained increasing attention in recent years. Quite a great amount of studies have been devoted to designing complex algorithms to improve recommendation performance, where deep learning methods account for the majority. However, most of these methods are black-box ones and ignore to provide moderate explanations to facilitate users' understanding, which thus might lead to lowered user satisfaction and reduced system revenues. Therefore, in our study, we propose a generic Reinforced Explainable framework with Knowledge graph for Session-based recommendation (i.e., REKS), which strives to improve the existing black-box SR models (denoted as non-explainable ones) with Markov decision process. In particular, we construct a knowledge graph with session behaviors and treat SR models as part of the policy network of Markov decision process. Based on our particularly designed state vector, reward strategy, and loss function, the reinforcement learning (RL)-based framework not only achieves improved recommendation accuracy, but also provides appropriate explanations at the same time. Finally, we instantiate the REKS in five representative, state-of-the-art SR models (i.e., GRU4REC, NARM, SR-GNN, GCSAN, BERT4REC), whereby extensive experiments towards these methods on four datasets demonstrate the effectiveness of our framework on both recommendation and explanation tasks.

==> table/Hp_result.tex <==
\begin{figure*}[tbp]
    \centering
	\footnotesize
	\begin{tikzpicture}
      \matrix[
          matrix of nodes,
          draw,
          inner sep=0.2em,
          ampersand replacement=\&,
          font=\tiny,
          anchor=south
        ]
        { 
		\ref{plots:Beauty} Beauty
		\ref{plots:Cellphones} Cellphones
		\ref{plots:Baby} Baby\\
          };
    \end{tikzpicture}\\
\begin{tikzpicture}
	\begin{groupplot}[group style={
		group name=myplot,
		group size= 4 by 1,  horizontal sep=0.9cm}, 
		height=3.4cm, width=5cm,
	ylabel style={yshift=-0.15cm},
	tick align=outside,
	every tick label/.append style={font=\tiny}
	]
	
\nextgroupplot[
ylabel=HR@10,
xlabel=lr,
%ymin=0.53,
ymax=15.5,
ytick={3,6,9,12,15},
scaled ticks=false,
symbolic x coords={1e-4,5e-4,1e-3,5e-3},
xtick=data,
line width=1pt,
ylabel style = {font=\scriptsize},
xlabel style = {font=\scriptsize},
ytick pos=left
]
\addplot[color=blue,mark=x] coordinates {
(1e-4,13.70)
(5e-4,13.92)
(1e-3,13.25)
(5e-3,13.53)
};\label{plots:Beauty}
\addplot[color=orange,mark=square] coordinates {
(1e-4,11.71)
(5e-4,11.36)
(1e-3,10.93)
(5e-3,10.91)
};\label{plots:Cellphones}
\addplot[color=olive,mark=o] coordinates {
(1e-4,7.70)
(5e-4,7.32)
(1e-3,6.97)
(5e-3,6.38)
};\label{plots:Baby}


\nextgroupplot[
ylabel=NDCG@10,
xlabel=lr,
%ymin=0.53,
ymax=10.5,
ytick={2,4,6,8,10},
scaled ticks=false,
symbolic x coords={1e-4,5e-4,1e-3,5e-3},
xtick=data,
line width=1pt,
ylabel style = {font=\scriptsize},
xlabel style = {font=\scriptsize},
ytick pos=left
]
\addplot[color=blue,mark=x] coordinates {
(1e-4,8.20)
(5e-4,8.51)
(1e-3,8.125)
(5e-3,8.18)
};
\addplot[color=orange,mark=square] coordinates {
(1e-4,6.88)
(5e-4,6.76)
(1e-3,6.53)
(5e-3,6.21)
};
\addplot[color=olive,mark=o] coordinates {
(1e-4,4.49)
(5e-4,4.30)
(1e-3,4.14)
(5e-3,3.69)
};

\nextgroupplot[
ylabel=HR@10,
xlabel=$\beta$,
%ymin=0.53,
ymax=15.5,
ytick={6,9,12,15},
scaled ticks=false,
symbolic x coords={0.2,0.4,0.6,0.8,1.0,1.2},
xtick=data,
ylabel style = {font=\scriptsize},
xlabel style = {font=\scriptsize},
line width=1pt,
ytick pos=left
]
\addplot[color=blue,mark=x] coordinates {
(0.2,13.92)
(0.4,13.44)
(0.6,13.74)
(0.8,13.27)
(1.0,13.09)
(1.2,12.83)
};
\addplot[color=orange,mark=square] coordinates {
(0.2,11.71)
(0.4,11.61)
(0.6,11.39)
(0.8,11.31)
(1.0,11.01)
(1.2,11.12)
};
\addplot[color=olive,mark=o] coordinates {
(0.2,7.70)
(0.4,7.20)
(0.6,7.18)
(0.8,6.73)
(1.0,7.00)
(1.2,7.09)
};

\nextgroupplot[
ylabel=NDCG@10,
xlabel=$\beta$,
%ymin=0.53,
ymax=10.5,
ytick={4,6,8,10},
scaled ticks=false,
symbolic x coords={0.2,0.4,0.6,0.8,1.0,1.2},
xtick=data,
ylabel style = {font=\scriptsize},
xlabel style = {font=\scriptsize},
line width=1pt,
ytick pos=left
]
\addplot[color=blue,mark=x] coordinates {
(0.2,8.51)
(0.4,8.27)
(0.6,8.40)
(0.8,8.16)
(1.0,8.01)
(1.2,7.91)
};
\addplot[color=orange,mark=square] coordinates {
(0.2,6.88)
(0.4,6.86)
(0.6,6.77)
(0.8,6.65)
(1.0,6.59)
(1.2,6.43)
};
\addplot[color=olive,mark=o] coordinates {
(0.2,4.49)
(0.4,4.28)
(0.6,4.33)
(0.8,3.96)
(1.0,3.95)
(1.2,3.89)
};


\end{groupplot}

\end{tikzpicture}\vspace{-3mm}
  \caption{Impact of different hyper-parameters on REKS\_NARM model ($K$=10).}
\label{fig:hyper}\vspace{-2mm}
\end{figure*}


==> table/Length.tex <==
\begin{figure*}[htb]
    \centering
	\footnotesize
	\begin{tikzpicture}
      \matrix[
          matrix of nodes,
          draw,
          inner sep=0.2em,
          ampersand replacement=\&,
          font=\tiny, %\scriptsize, 
          anchor=south
        ]
        { 
		\ref{plots:REKS_GRU-l3} REKS\_GRU4REC\_l3
		\ref{plots:REKS_GRU-l4} REKS\_GRU4REC\_l4
		\ref{plots:REKS_GRU} REKS\_GRU4REC
		\ref{plots:REKS_NARM-l3} REKS\_NARM\_l3
		\ref{plots:REKS_NARM-l4} REKS\_NARM\_l4
		\ref{plots:REKS_NARM} REKS\_NARM
		\ref{plots:REKS_SR-GNN-l3} REKS\_SR-GNN\_l3\\
		\ref{plots:REKS_SR-GNN-l4} REKS\_SR-GNN\_l4
		\ref{plots:REKS_SR-GNN} REKS\_SR-GNN 
		\ref{plots:REKS_GCSAN-l3} REKS\_GCSAN\_l3
		\ref{plots:REKS_GCSAN-l4} REKS\_GCSAN\_l4
		\ref{plots:REKS_GCSAN} REKS\_GCSAN
		\ref{plots:REKS_BERT-l3} REKS\_BERT4REC\_l3
		\ref{plots:REKS_BERT-l4} REKS\_BERT4REC\_l4
		\ref{plots:REKS_BERT} REKS\_BERT4REC\\
          };
    \end{tikzpicture}\\
    
    
	\begin{tikzpicture}
	\begin{groupplot}[group style={
		group name=myplot,
		group size= 2 by 3,  horizontal sep=0.9cm,vertical sep=0.7cm}, 
		height=3.4cm, width=9.3cm,
	ylabel style={yshift=-0.15cm},
	tick align=outside,
	%every tick/.append style={font=\tiny}
	every tick label/.append style={font=\tiny}
	]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={HR@5},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=12,
	enlarge x limits=0.25,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
	xtick=data,
	ytick={0,5,10},
	]
	%GRU
	\addplot  coordinates {
		(Beauty,5.56)  (Cellphones,4.98) (Baby,3.35)
		};  \label{plots:REKS_GRU-l3}
	\addplot coordinates {
		(Beauty,6.64)  (Cellphones,4.47) (Baby,3.49)
		}; \label{plots:REKS_GRU-l4}
	\addplot coordinates {
		(Beauty,9.91)  (Cellphones,8.04) (Baby,5.32)
		}; \label{plots:REKS_GRU}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%Narm
	\addplot  coordinates {
		(Beauty,5.94)  (Cellphones,5.57) (Baby,3.34)
		};  \label{plots:REKS_NARM-l3}
	\addplot  coordinates {
		(Beauty,7.30)  (Cellphones,5.71) (Baby,4.10)
		}; \label{plots:REKS_NARM-l4}
	\addplot [fill=lavender(floral)]   coordinates {
		(Beauty,10.01)  (Cellphones,8.52) (Baby,5.42)
		}; \label{plots:REKS_NARM}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%srgnn
	\addplot [fill=uclagold]  coordinates {
		(Beauty,4.12)  (Cellphones,4.11) (Baby,2.79)
		};  \label{plots:REKS_SR-GNN-l3}
	\addplot [fill=beaublue] coordinates {
		(Beauty,5.95)  (Cellphones,3.97) (Baby,3.01)
		}; \label{plots:REKS_SR-GNN-l4}
	\addplot [fill=oldlavender]  coordinates {
		(Beauty,10.01)  (Cellphones,7.42) (Baby,5.24)
		}; \label{plots:REKS_SR-GNN}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%gcsan
	\addplot [fill=shockingpink]  coordinates {
		(Beauty,4.04)  (Cellphones,3.70) (Baby,2.68)
		};  \label{plots:REKS_GCSAN-l3}
	\addplot [fill=lightkhaki] coordinates {
		(Beauty,5.28)  (Cellphones,4.17) (Baby,3.26)
		}; \label{plots:REKS_GCSAN-l4}
	\addplot [fill=persianred]coordinates {
		(Beauty,10.20)  (Cellphones,7.36) (Baby,5.14)
		}; \label{plots:REKS_GCSAN}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%bert
	\addplot[fill=oldgold] coordinates {
		(Beauty,6.20)  (Cellphones,5.22) (Baby,3.43)
		};   \label{plots:REKS_BERT-l3}
	\addplot [fill=thistle] coordinates {
		(Beauty,6.97)  (Cellphones,5.23) (Baby,3.87)
		};  \label{plots:REKS_BERT-l4}
	\addplot[fill=seagreen] coordinates {
		(Beauty,9.99)  (Cellphones,7.88) (Baby,5.24)
		}; \label{plots:REKS_BERT}


  	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={NDCG@5},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=9.5,
	enlarge x limits=0.25,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
	legend pos=outer north east, 
	xtick=data,
	ytick={0,3,6,9},
	]
	%GRU
	\addplot  coordinates {
		(Beauty,3.60)  (Cellphones,3.29) (Baby,2.21)
		};  
	\addplot coordinates {
		(Beauty,4.26)  (Cellphones,2.97) (Baby,2.25)
		};
	\addplot  coordinates {
		(Beauty,6.71)  (Cellphones,5.34) (Baby,3.68)
		};
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%Narm
	\addplot  coordinates {
		(Beauty,3.97)  (Cellphones,3.65) (Baby,2.20)
		};  
	\addplot coordinates {
		(Beauty,4.71)  (Cellphones,3.69) (Baby,2.60)
		};
	\addplot [fill=lavender(floral)]  coordinates {
		(Beauty,7.38)  (Cellphones,5.85) (Baby,3.75)
		};
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%srgnn
	\addplot [fill=uclagold] coordinates {
		(Beauty,2.62)  (Cellphones,2.50) (Baby,1.78)
		};  
	\addplot [fill=beaublue]   coordinates {
		(Beauty,3.90)  (Cellphones,2.70) (Baby,1.96)
		};
	\addplot  [fill=oldlavender]  coordinates {
		(Beauty,7.00)  (Cellphones,5.18) (Baby,3.56)
		};
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 

	%gcsan
	\addplot [fill=shockingpink] coordinates {
		(Beauty,2.53)  (Cellphones,2.26) (Baby,1.72)
		};  
	\addplot [fill=lightkhaki] coordinates {
		(Beauty,3.36)  (Cellphones,2.54) (Baby,2.05)
		};
	\addplot  [fill=persianred] coordinates {
		(Beauty,7.00)  (Cellphones,5.16) (Baby,3.55)
		};	
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%bert
	\addplot[fill=oldgold] coordinates {
		(Beauty,4.01)  (Cellphones,3.28) (Baby,2.16)
		};  
	\addplot[fill=thistle] coordinates {
		(Beauty,4.71)  (Cellphones,3.42) (Baby,2.50) 
		};
	\addplot[fill=seagreen]  coordinates {
		(Beauty,6.98)  (Cellphones,5.40) (Baby,3.63)
		};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%10
	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={HR@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=15.5,
	enlarge x limits=0.25,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
	xtick=data,
	ytick={0,5,10,15},
	]
	%GRU
	\addplot  coordinates {
		(Beauty,8.41)  (Cellphones,7.73) (Baby,5.11)
		};  \label{plots:REKS_GRU-l3}
	\addplot coordinates {
		(Beauty,9.68)  (Cellphones,7.19) (Baby,5.80)
		}; \label{plots:REKS_GRU-l4}
	\addplot coordinates {
		(Beauty,13.16)  (Cellphones,11.20) (Baby,7.96)
		}; \label{plots:REKS_GRU}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%Narm
	\addplot  coordinates {
		(Beauty,8.57)  (Cellphones,7.96) (Baby,5.13)
		};  \label{plots:REKS_NARM-l3}
	\addplot  coordinates {
		(Beauty,10.68)  (Cellphones,8.72) (Baby,6.50)
		}; \label{plots:REKS_NARM-l4}
	\addplot [fill=lavender(floral)]   coordinates {
		(Beauty,13.92)  (Cellphones,11.71) (Baby,7.70)
		}; \label{plots:REKS_NARM}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%srgnn
	\addplot [fill=uclagold]  coordinates {
		(Beauty,6.37)  (Cellphones,5.92) (Baby,4.20)
		};  \label{plots:REKS_SR-GNN-l3}
	\addplot [fill=beaublue] coordinates {
		(Beauty,8.71)  (Cellphones,6.95) (Baby,4.63)
		}; \label{plots:REKS_SR-GNN-l4}
	\addplot [fill=oldlavender]  coordinates {
		(Beauty,13.47)  (Cellphones,10.23) (Baby,7.63)
		}; \label{plots:REKS_SR-GNN}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%gcsan
	\addplot [fill=shockingpink]  coordinates {
		(Beauty,6.47)  (Cellphones,6.12) (Baby,4.53)
		};  \label{plots:REKS_GCSAN-l3}
	\addplot [fill=lightkhaki] coordinates {
		(Beauty,8.68)  (Cellphones,7.00) (Baby,5.27)
		}; \label{plots:REKS_GCSAN-l4}
	\addplot [fill=persianred]coordinates {
		(Beauty,13.33)  (Cellphones,10.45) (Baby,6.94)
		}; \label{plots:REKS_GCSAN}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%bert
	\addplot[fill=oldgold] coordinates {
		(Beauty,8.69)  (Cellphones,7.39) (Baby,4.96)
		};   \label{plots:REKS_BERT-l3}
	\addplot [fill=thistle] coordinates {
		(Beauty,10.63)  (Cellphones,7.98) (Baby,6.29)
		};  \label{plots:REKS_BERT-l4}
	\addplot[fill=seagreen] coordinates {
		(Beauty,13.69)  (Cellphones,11.47) (Baby,7.84)
		}; \label{plots:REKS_BERT}


  	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={NDCG@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=9.5,
	enlarge x limits=0.25,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
	legend pos=outer north east, 
	xtick=data,
	ytick={0,3,6,9},
	]
	%GRU
	\addplot  coordinates {
		(Beauty,4.51)  (Cellphones,4.17) (Baby,2.78)
		};  
	\addplot coordinates {
		(Beauty,5.23)  (Cellphones,3.64) (Baby,2.99)
		};
	\addplot  coordinates {
		(Beauty,7.92)  (Cellphones,6.34) (Baby,4.53)
		};
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%Narm
	\addplot  coordinates {
		(Beauty,4.82)  (Cellphones,4.41) (Baby,2.78)
		};  
	\addplot coordinates {
		(Beauty,5.80)  (Cellphones,4.65) (Baby,3.38)
		};
	\addplot [fill=lavender(floral)]  coordinates {
		(Beauty,8.51)  (Cellphones,6.88) (Baby,4.49)
		};
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%srgnn
	\addplot [fill=uclagold] coordinates {
		(Beauty,3.34)  (Cellphones,3.28) (Baby,2.24)
		};  
	\addplot [fill=beaublue]   coordinates {
		(Beauty,4.78)  (Cellphones,3.47) (Baby,2.48)
		};
	\addplot  [fill=oldlavender]  coordinates {
		(Beauty,8.12)  (Cellphones,6.09) (Baby,4.33)
		};
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 

	%gcsan
	\addplot [fill=shockingpink] coordinates {
		(Beauty,3.30)  (Cellphones,3.06) (Baby,2.32)
		};  
	\addplot [fill=lightkhaki] coordinates {
		(Beauty,4.45)  (Cellphones,3.45) (Baby,2.69)
		};
	\addplot  [fill=persianred] coordinates {
		(Beauty,8.01)  (Cellphones,6.15) (Baby,4.10)
		};	
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%bert
	\addplot[fill=oldgold] coordinates {
		(Beauty,4.81)  (Cellphones,4.11) (Baby,2.65)
		};  
	\addplot[fill=thistle] coordinates {
		(Beauty,5.89)  (Cellphones,4.16) (Baby,3.28) 
		};
	\addplot[fill=seagreen]  coordinates {
		(Beauty,8.18)  (Cellphones,6.55) (Baby,4.45)
		};
 % \legend{REKS\_GRU-l3,REKS\_GRU-l4,REKS\_GRU,REKS\_NARM-l3,REKS\_NARM-l4,REKS\_NARM,REKS\_SR-GNN-l3,REKS\_SR-GNN-l4,REKS\_SR-GNN,REKS\_GCSAN-l3,REKS\_GCSAN-l4,REKS\_GCSAN,REKS\_BERT-l3,REKS\_BERT-l4,REKS\_BERT}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% 	\nextgroupplot[ybar=0.10,
% 	bar width=0.38em,
% 	ylabel={HR@20},
% %	xlabel={(a) Tmall},
% 	scaled ticks=false,
% 	ymin=0, ymax=21,
% 	enlarge x limits=0.25,
% 	symbolic x coords={Beauty,Cellphones,Baby},
% 	ylabel style = {font=\scriptsize},
%     xlabel style = {font=\scriptsize},
% 	legend style={font=\scriptsize},
% 	xtick=data,
% 	ytick={0,5,10,15,20},
% 	]
% 	%GRU
% 	\addplot  coordinates {
% 		(Beauty,11.73)  (Cellphones,10.76) (Baby,7.82)
% 		};  \label{plots:REKS_GRU-l3}
% 	\addplot coordinates {
% 		(Beauty,14.03)  (Cellphones,10.50) (Baby,9.03)
% 		}; \label{plots:REKS_GRU-l4}
% 	\addplot coordinates {
% 		(Beauty,17.52)  (Cellphones,15.12) (Baby,11.05)
% 		}; \label{plots:REKS_GRU}
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%Narm
% 	\addplot  coordinates {
% 		(Beauty,11.57)  (Cellphones,10.18) (Baby,7.91)
% 		};  \label{plots:REKS_NARM-l3}
% 	\addplot  coordinates {
% 		(Beauty,14.50)  (Cellphones,12.47) (Baby,9.55)
% 		}; \label{plots:REKS_NARM-l4}
% 	\addplot [fill=lavender(floral)]   coordinates {
% 		(Beauty,17.85)  (Cellphones,15.59) (Baby,11.04)
% 		}; \label{plots:REKS_NARM}
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%srgnn
% 	\addplot [fill=uclagold]  coordinates {
% 		(Beauty,10.04)  (Cellphones,8.19) (Baby,6.59)
% 		};  \label{plots:REKS_SR-GNN-l3}
% 	\addplot [fill=beaublue] coordinates {
% 		(Beauty,12.58)  (Cellphones,10.55) (Baby,7.21)
% 		}; \label{plots:REKS_SR-GNN-l4}
% 	\addplot [fill=oldlavender]  coordinates {
% 		(Beauty,17.64)  (Cellphones,14.18) (Baby,10.79)
% 		}; \label{plots:REKS_SR-GNN}
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%gcsan
% 	\addplot [fill=shockingpink]  coordinates {
% 		(Beauty,9.73)  (Cellphones,9.58) (Baby,6.93)
% 		};  \label{plots:REKS_GCSAN-l3}
% 	\addplot [fill=lightkhaki] coordinates {
% 		(Beauty,13.05)  (Cellphones,10.71) (Baby,7.87)
% 		}; \label{plots:REKS_GCSAN-l4}
% 	\addplot [fill=persianred]coordinates {
% 		(Beauty,17.27)  (Cellphones,14.63) (Baby,10.15)
% 		}; \label{plots:REKS_GCSAN}
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%bert
% 	\addplot[fill=oldgold] coordinates {
% 		(Beauty,12.50)  (Cellphones,10.31) (Baby,7.39)
% 		};   \label{plots:REKS_BERT-l3}
% 	\addplot [fill=thistle] coordinates {
% 		(Beauty,15.07)  (Cellphones,12.25) (Baby,9.61)
% 		};  \label{plots:REKS_BERT-l4}
% 	\addplot[fill=seagreen] coordinates {
% 		(Beauty,18.17)  (Cellphones,15.78) (Baby,11.03)
% 		}; \label{plots:REKS_BERT}


%   	\nextgroupplot[ybar=0.10,
% 	bar width=0.38em,
% 	ylabel={NDCG@20},
% %	xlabel={(a) Tmall},
% 	scaled ticks=false,
% 	ymin=0, ymax=12.5,
% 	enlarge x limits=0.25,
% 	symbolic x coords={Beauty,Cellphones,Baby},
% 	ylabel style = {font=\scriptsize},
%     xlabel style = {font=\scriptsize},
% 	legend style={font=\scriptsize},
% 	legend pos=outer north east, 
% 	xtick=data,
% 	ytick={0,3,6,9,12},
% 	]
% 	%GRU
% 	\addplot  coordinates {
% 		(Beauty,5.35)  (Cellphones,4.94) (Baby,3.47)
% 		};  
% 	\addplot coordinates {
% 		(Beauty,6.33)  (Cellphones,4.46) (Baby,3.80)
% 		};
% 	\addplot  coordinates {
% 		(Beauty,9.04)  (Cellphones,7.33) (Baby,5.31)
% 		};
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%Narm
% 	\addplot  coordinates {
% 		(Beauty,5.57)  (Cellphones,4.97) (Baby,3.48)
% 		};  
% 	\addplot coordinates {
% 		(Beauty,6.76)  (Cellphones,5.59) (Baby,4.14)
% 		};
% 	\addplot [fill=lavender(floral)]  coordinates {
% 		(Beauty,9.50)  (Cellphones,7.86) (Baby,5.33)
% 		};
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%srgnn
% 	\addplot [fill=uclagold] coordinates {
% 		(Beauty,4.27)  (Cellphones,3.37) (Baby,2.84)
% 		};  
% 	\addplot [fill=beaublue]   coordinates {
% 		(Beauty,5.75)  (Cellphones,3.86) (Baby,3.13)
% 		};
% 	\addplot  [fill=oldlavender]  coordinates {
% 		(Beauty,9.16)  (Cellphones,7.08) (Baby,5.14)
% 		};
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 

% 	%gcsan
% 	\addplot [fill=shockingpink] coordinates {
% 		(Beauty,4.11)  (Cellphones,3.93) (Baby,2.92)
% 		};  
% 	\addplot [fill=lightkhaki] coordinates {
% 		(Beauty,5.55)  (Cellphones,4.38) (Baby,3.34)
% 		};
% 	\addplot  [fill=persianred] coordinates {
% 		(Beauty,9.01)  (Cellphones,7.20) (Baby,4.90)
% 		};	
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%bert
% 	\addplot[fill=oldgold] coordinates {
% 		(Beauty,5.77)  (Cellphones,4.85) (Baby,3.26)
% 		};  
% 	\addplot[fill=thistle] coordinates {
% 		(Beauty,7.00)  (Cellphones,5.23) (Baby,4.11) 
% 		};
% 	\addplot[fill=seagreen]  coordinates {
% 		(Beauty,9.30)  (Cellphones,7.64) (Baby,5.25)
% 		};
      
    
	\end{groupplot}
    \end{tikzpicture}\vspace{-3mm}
    \caption{Impact of different path length ($K=5, 10$).}
    \label{fig:differentpathlength}\vspace{-2mm}
\end{figure*}




\begin{comment}
\begin{figure*}[htb]
    \centering
	\footnotesize
	
	\begin{tikzpicture}
	\begin{groupplot}[group style={
		group name=myplot,
		group size= 4 by 1,  horizontal sep=1.0cm}, 
		height=5cm, width=5.15cm,
	ylabel style={yshift=-0.15cm},
	%every tick/.append style={font=\tiny}
	every tick label/.append style={font=\small}
	]
	
	\nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={HR@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=3, ymax=18.5,
	enlarge x limits=0.4,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\normalsize},
    xlabel style = {font=\normalsize},
	legend style={font=\scriptsize},
	xtick=data,
	ytick={3,9,15},
	]
	\addplot coordinates {
		(Beauty,5.87)  (Cellphones,7.96) (Baby,5.13)
		};
	\addplot coordinates {
		(Beauty,10.68)  (Cellphones,8.72) (Baby,6.50)
		};
	\addplot coordinates {
		(Beauty,13.92)  (Cellphones,11.71) (Baby,7.84)
		};
  \legend{length3,length4,REKS}
	% MRR@20
    \nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={HR@20},
%	xlabel={(b) Yoochoose},
	scaled ticks=false,
	ymin=3, ymax=18.5,
	enlarge x limits=0.4,
	legend style={font=\tiny},
	ylabel style = {font=\normalsize},
    xlabel style = {font=\normalsize},
	symbolic x coords={Beauty,Cellphones,Baby},
	xtick=data,
	ytick={3,9,15},
	]
	\addplot coordinates {
		(Beauty,11.57)  (Cellphones,10.18) (Baby,7.91)
		};
	\addplot coordinates {
		(Beauty,14.50)  (Cellphones,12.74) (Baby,9.55)
		};
	\addplot coordinates {
		(Beauty,17.85)  (Cellphones,15.59) (Baby,11.03)
		};


  	\nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={NDCG@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=11,
	enlarge x limits=0.4,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\normalsize},
    xlabel style = {font=\normalsize},
	legend style={font=\tiny},
	xtick=data,
	ytick={0,3,6,9},
	]
	\addplot coordinates {
		(Beauty,4.82)  (Cellphones,4.41) (Baby,2.78)
		};
	\addplot coordinates {
		(Beauty,5.80)  (Cellphones,4.65) (Baby,3.38)
		};
	\addplot coordinates {
		(Beauty,8.51)  (Cellphones,6.88) (Baby,4.45)
		};
	% MRR@20
    \nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={NDCG@20},
%	xlabel={(b) Yoochoose},
	scaled ticks=false,
	ymin=0, ymax=11,
	enlarge x limits=0.4,
	legend style={font=\tiny},
	ylabel style = {font=\normalsize},
    xlabel style = {font=\normalsize},
	symbolic x coords={Beauty,Cellphones,Baby},
	xtick=data,
	ytick={0,3,6,9,12},
	]
	\addplot coordinates {
		(Beauty,5.57)  (Cellphones,4.97) (Baby,3.48)
		};
	\addplot coordinates {
		(Beauty,6.76)  (Cellphones,5.59) (Baby,4.14)
		};
	\addplot coordinates {
		(Beauty,9.50)  (Cellphones,7.86) (Baby,5.25)
		};
    
      
    
	\end{groupplot}
    \end{tikzpicture}\vspace{-2mm}
    \caption{Impact of different path length on REKS\_NARM model.}
    \label{fig:differentpathlength}\vspace{-2mm}
\end{figure*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[htbp]
\small\centering
\caption{Performance with different path length of  REKS\_NARM model.}\label{tb:differentpathlength}
\setlength{\tabcolsep}{0.8mm}{
\begin{tabular}{l|l|ccc }
\toprule
\textbf{Datasets}&\textbf{Metrics} & \textbf{length3}   & \textbf{length4}  & \textbf{REKS} \\
\hline

\multirow{6}{*}{Beauty} 
%&HR@5 &5.94 &7.30	 &10.01 \\
&HR@10   &8.57 &10.68	 &13.92 \\
&HR@20 &11.57 &14.50	 &17.85 \\
%&NDCG@5   &3.97 &4.71	 &7.38 \\
&NDCG@10 &4.82 &5.80	 &8.51 \\
&NDCG@20   &5.57 &6.76	 &9.50 \\
\hline
\multirow{6}{*}{Cellphones} 
%&HR@5 &5.71 &5.57	 &8.52 \\
&HR@10   &7.96 &8.72	 &11.71 \\
&HR@20 &10.18 &12.47	 &15.59 \\
%&NDCG@5   &3.69 &3.65	 &5.85 \\
&NDCG@10 &4.41 &4.65	 &6.88 \\
&NDCG@20  &4.97 &5.59	 &7.86 \\
\hline
\multirow{6}{*}{Baby}
%&HR@5 &3.34 &4.10	 &5.24 \\
&HR@10   &5.13 &6.50	 &7.84 \\
&HR@20 &7.91 &9.55	 &11.03 \\
%&NDCG@5   &2.20 &2.60	 &3.63 \\
&NDCG@10 &2.78 &3.38	 &4.45 \\
&NDCG@20  &3.48 &4.14	 &5.25 \\
\bottomrule
\end{tabular}}
\end{table}
\end{comment}

==> table/Loss.tex <==
\begin{figure*}[tb]
    \centering
	\footnotesize
	\begin{tikzpicture}
      \matrix[
          matrix of nodes,
          draw,
          inner sep=0.2em,
          ampersand replacement=\&,
          font=\tiny,%\scriptsize,
          anchor=south
        ]
        { 
		\ref{plots:REKS_GRU4REC-R} REKS\_GRU4REC\_R
		\ref{plots:REKS_GRU4REC-C} REKS\_GRU4REC\_C
		\ref{plots:REKS_GRU4REC} REKS\_GRU4REC
		\ref{plots:REKS_NARM-R} REKS\_NARM\_R
		\ref{plots:REKS_NARM-C} REKS\_NARM\_C
		\ref{plots:REKS_NARM} REKS\_NARM
		\ref{plots:REKS_SR-GNN-R} REKS\_SR-GNN\_R\\
		\ref{plots:REKS_SR-GNN-C} REKS\_SR-GNN\_C
		\ref{plots:REKS_SR-GNN} REKS\_SR-GNN 
		\ref{plots:REKS_GCSAN-R} REKS\_GCSAN\_R
		\ref{plots:REKS_GCSAN-C} REKS\_GCSAN\_C
		\ref{plots:REKS_GCSAN} REKS\_GCSAN
		\ref{plots:REKS_BERT4REC-R} REKS\_BERT4REC\_R
		\ref{plots:REKS_BERT4REC-C} REKS\_BERT4REC\_C
		\ref{plots:REKS_BERT4REC} REKS\_BERT4REC\\
          };
         
          
    \end{tikzpicture}\\
   
	\begin{tikzpicture}
	\begin{groupplot}[group style={
		group name=myplot,
		group size= 2 by 2,  horizontal sep=0.9cm,vertical sep=0.7cm}, 
		height=3.4cm, width=9.3cm,
	ylabel style={yshift=-0.15cm},
	tick align=outside,
	%every tick/.append style={font=\tiny}
	every tick label/.append style={font=\tiny}
	]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={HR@5},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=12,
	enlarge x limits=0.25,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
	xtick=data,
	ytick={0,5,10},
	]
	%GRU
	\addplot coordinates {
		(Beauty,6.56)  (Cellphones,5.14) (Baby,2.50)
		};  \label{plots:REKS_GRU4REC-R}
	\addplot coordinates {
		(Beauty,7.85)  (Cellphones,6.61) (Baby,4.17)
		};\label{plots:REKS_GRU4REC-C}
	\addplot  coordinates {
		(Beauty,9.91)  (Cellphones,8.04) (Baby,5.32)
		};\label{plots:REKS_GRU4REC}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%Narm
	\addplot   coordinates {
		(Beauty,6.42)  (Cellphones,5.23) (Baby,2.53)
		};  \label{plots:REKS_NARM-R}
	\addplot   coordinates {
		(Beauty,7.96)  (Cellphones,7.15) (Baby,4.42)
		};\label{plots:REKS_NARM-C}
	\addplot   [fill=lavender(floral)] coordinates {
		(Beauty,10.01)  (Cellphones,8.52) (Baby,5.42)
		};\label{plots:REKS_NARM}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%srgnn
	\addplot [fill=uclagold]   coordinates {
		(Beauty,6.19)  (Cellphones,5.20) (Baby,3.02)
		};  \label{plots:REKS_SR-GNN-R}
	\addplot [fill=beaublue]  coordinates {
		(Beauty,7.13)  (Cellphones,6.35) (Baby,4.04)
		}; \label{plots:REKS_SR-GNN-C}
	\addplot [fill=oldlavender] coordinates {
		(Beauty,10.01)  (Cellphones,7.42) (Baby,5.24)
		}; \label{plots:REKS_SR-GNN}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%gcsan
	\addplot [fill=shockingpink] coordinates {
		(Beauty,6.19)  (Cellphones,5.11) (Baby,2.61)
		};  \label{plots:REKS_GCSAN-R}
	\addplot [fill=lightkhaki] coordinates {
		(Beauty,7.44)  (Cellphones,6.15) (Baby,3.99)
		}; \label{plots:REKS_GCSAN-C}
	\addplot [fill=persianred] coordinates {
		(Beauty,10.20)  (Cellphones,7.36) (Baby,5.14)
		};\label{plots:REKS_GCSAN}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%bert
	\addplot[fill=oldgold] coordinates {
		(Beauty,5.79)  (Cellphones,4.31) (Baby,2.10)
		};  \label{plots:REKS_BERT4REC-R}
	\addplot [fill=thistle] coordinates {
		(Beauty,8.25)  (Cellphones,6.58) (Baby,4.26)
		}; \label{plots:REKS_BERT4REC-C}
	\addplot [fill=seagreen] coordinates {
		(Beauty,9.99)  (Cellphones,7.88) (Baby,5.24)
		}; \label{plots:REKS_BERT4REC}


  	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={NDCG@5},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=8,
	enlarge x limits=0.25,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
	legend pos=outer north east, 
	xtick=data,
	ytick={0,3,6},
	]
	%GRU
	\addplot  coordinates {
		(Beauty,4.45)  (Cellphones,3.32) (Baby,1.66)
		};  
	\addplot coordinates {
		(Beauty,5.02)  (Cellphones,4.31) (Baby,2.76)
		};
	\addplot coordinates {
		(Beauty,6.71)  (Cellphones,5.34) (Baby,3.68)
		};
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%Narm
	\addplot  coordinates {
		(Beauty,4.11)  (Cellphones,3.34) (Baby,1.67)
		};  
	\addplot coordinates {
		(Beauty,5.10)  (Cellphones,4.52) (Baby,2.96)
		};
	\addplot [fill=lavender(floral)] coordinates {
		(Beauty,7.38)  (Cellphones,5.85) (Baby,3.75)
		};
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%srgnn
	\addplot [fill=uclagold]   coordinates {
		(Beauty,3.98)  (Cellphones,3.31) (Baby,1.94)
		};  
	\addplot [fill=beaublue]  coordinates {
		(Beauty,4.46)  (Cellphones,4.14) (Baby,2.70)
		};
	\addplot [fill=oldlavender]  coordinates {
		(Beauty,7.00)  (Cellphones,5.18) (Baby,3.56)
		};
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%gcsan
	\addplot [fill=shockingpink]coordinates {
		(Beauty,4.05)  (Cellphones,3.34) (Baby,1.66)
		};  
	\addplot [fill=lightkhaki]  coordinates {
		(Beauty,4.68)  (Cellphones,4.06) (Baby,2.57)
		};
	\addplot [fill=persianred] coordinates {
		(Beauty,7.00)  (Cellphones,5.16) (Baby,3.55)
		};	
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%bert
	\addplot[fill=oldgold] coordinates {
		(Beauty,3.76)  (Cellphones,2.76) (Baby,1.27)
		};  
	\addplot [fill=thistle] coordinates {
		(Beauty,5.22)  (Cellphones,4.20) (Baby,2.85)
		};
	\addplot[fill=seagreen] coordinates {
		(Beauty,6.98)  (Cellphones,5.40) (Baby,3.63)
		};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%10
	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={HR@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=17,
	enlarge x limits=0.25,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
	xtick=data,
	ytick={0,5,10,15},
	]
	%GRU
	\addplot coordinates {
		(Beauty,10.35)  (Cellphones,8.03) (Baby,3.75)
		};  \label{plots:REKS_GRU4REC-R}
	\addplot coordinates {
		(Beauty,11.64)  (Cellphones,9.63) (Baby,6.00)
		};\label{plots:REKS_GRU4REC-C}
	\addplot  coordinates {
		(Beauty,13.16)  (Cellphones,11.20) (Baby,7.96)
		};\label{plots:REKS_GRU4REC}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%Narm
	\addplot   coordinates {
		(Beauty,9.62)  (Cellphones,8.03) (Baby,4.13)
		};  \label{plots:REKS_NARM-R}
	\addplot   coordinates {
		(Beauty,11.76)  (Cellphones,9.98) (Baby,6.62)
		};\label{plots:REKS_NARM-C}
	\addplot   [fill=lavender(floral)] coordinates {
		(Beauty,13.92)  (Cellphones,11.71) (Baby,7.70)
		};\label{plots:REKS_NARM}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%srgnn
	\addplot [fill=uclagold]   coordinates {
		(Beauty,9.43)  (Cellphones,8.30) (Baby,4.29)
		};  \label{plots:REKS_SR-GNN-R}
	\addplot [fill=beaublue]  coordinates {
		(Beauty,10.42)  (Cellphones,9.34) (Baby,6.18)
		}; \label{plots:REKS_SR-GNN-C}
	\addplot [fill=oldlavender] coordinates {
		(Beauty,13.47)  (Cellphones,10.23) (Baby,7.63)
		}; \label{plots:REKS_SR-GNN}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%gcsan
	\addplot [fill=shockingpink] coordinates {
		(Beauty,9.27)  (Cellphones,8.03) (Baby,4.22)
		};  \label{plots:REKS_GCSAN-R}
	\addplot [fill=lightkhaki] coordinates {
		(Beauty,10.98)  (Cellphones,9.12) (Baby,6.02)
		}; \label{plots:REKS_GCSAN-C}
	\addplot [fill=persianred] coordinates {
		(Beauty,13.33)  (Cellphones,10.45) (Baby,6.94)
		};\label{plots:REKS_GCSAN}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%bert
	\addplot[fill=oldgold] coordinates {
		(Beauty,8.68)  (Cellphones,7.20) (Baby,3.71)
		};  \label{plots:REKS_BERT4REC-R}
	\addplot [fill=thistle] coordinates {
		(Beauty,12.04)  (Cellphones,9.69) (Baby,6.35)
		}; \label{plots:REKS_BERT4REC-C}
	\addplot [fill=seagreen] coordinates {
		(Beauty,13.69)  (Cellphones,11.47) (Baby,7.84)
		}; \label{plots:REKS_BERT4REC}


  	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={NDCG@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=11,
	enlarge x limits=0.25,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
	legend pos=outer north east, 
	xtick=data,
	ytick={0,3,6,9},
	]
	%GRU
	\addplot  coordinates {
		(Beauty,5.68)  (Cellphones,4.25) (Baby,2.06)
		};  
	\addplot coordinates {
		(Beauty,6.24)  (Cellphones,5.27) (Baby,3.35)
		};
	\addplot coordinates {
		(Beauty,7.92)  (Cellphones,6.34) (Baby,4.53)
		};
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%Narm
	\addplot  coordinates {
		(Beauty,5.14)  (Cellphones,4.23) (Baby,2.18)
		};  
	\addplot coordinates {
		(Beauty,6.32)  (Cellphones,5.43) (Baby,3.66)
		};
	\addplot [fill=lavender(floral)] coordinates {
		(Beauty,8.51)  (Cellphones,6.88) (Baby,4.49)
		};
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%srgnn
	\addplot [fill=uclagold]   coordinates {
		(Beauty,5.03)  (Cellphones,4.30) (Baby,2.35)
		};  
	\addplot [fill=beaublue]  coordinates {
		(Beauty,5.51)  (Cellphones,5.10) (Baby,3.39)
		};
	\addplot [fill=oldlavender]  coordinates {
		(Beauty,8.12)  (Cellphones,6.09) (Baby,4.33)
		};
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%gcsan
	\addplot [fill=shockingpink]coordinates {
		(Beauty,5.04)  (Cellphones,4.28) (Baby,2.17)
		};  
	\addplot [fill=lightkhaki]  coordinates {
		(Beauty,5.83)  (Cellphones,5.01) (Baby,3.23)
		};
	\addplot [fill=persianred] coordinates {
		(Beauty,8.01)  (Cellphones,6.15) (Baby,4.10)
		};	
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%bert
	\addplot[fill=oldgold] coordinates {
		(Beauty,4.68)  (Cellphones,3.70) (Baby,1.79)
		};  
	\addplot [fill=thistle] coordinates {
		(Beauty,6.44)  (Cellphones,5.20) (Baby,3.51)
		};
	\addplot[fill=seagreen] coordinates {
		(Beauty,8.18)  (Cellphones,6.55) (Baby,4.45)
		};
  %\legend{REKS\_GRU-R,REKS\_GRU-C,REKS\_GRU,REKS\_NARM-R,REKS\_NARM-C,REKS\_NARM,REKS\_SR-GNN-R,REKS\_SR-GNN-C,REKS\_SR-GNN,REKS\_GCSAN-R,REKS\_GCSAN-C,REKS\_GCSAN,REKS\_BERT-R,REKS\_BERT-C,REKS\_BERT}
    
%    	\nextgroupplot[ybar=0.10,
% 	bar width=0.38em,
% 	ylabel={HR@20},
% %	xlabel={(a) Tmall},
% 	scaled ticks=false,
% 	ymin=0, ymax=22,
% 	enlarge x limits=0.25,
% 	symbolic x coords={Beauty,Cellphones,Baby},
% 	ylabel style = {font=\scriptsize},
%     xlabel style = {font=\scriptsize},
% 	legend style={font=\scriptsize},
% 	legend pos=outer north east, 
% 	xtick=data,
% 	ytick={0,5,10,15,20},
% 	]
% 	%GRU
% 	\addplot  coordinates {
% 		(Beauty,14.33)  (Cellphones,11.50) (Baby,6.03)
% 		};  
% 	\addplot coordinates {
% 		(Beauty,15.97)  (Cellphones,13.45) (Baby,9.24)
% 		};
% 	\addplot coordinates {
% 		(Beauty,17.52)  (Cellphones,15.12) (Baby,11.05)
% 		};
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%Narm
% 	\addplot  coordinates {
% 		(Beauty,13.53)  (Cellphones,11.56) (Baby,6.66)
% 		};  
% 	\addplot coordinates {
% 		(Beauty,16.96)  (Cellphones,14.31) (Baby,9.71)
% 		};
% 	\addplot [fill=lavender(floral)] coordinates {
% 		(Beauty,17.85)  (Cellphones,15.59) (Baby,11.04)
% 		};
% 	\addplot   coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%srgnn
% 	\addplot [fill=uclagold]   coordinates {
% 		(Beauty,13.91)  (Cellphones,11.98) (Baby,6.85)
% 		};  
% 	\addplot [fill=beaublue]  coordinates {
% 		(Beauty,14.88)  (Cellphones,13.53) (Baby,9.12)
% 		};
% 	\addplot [fill=oldlavender]  coordinates {
% 		(Beauty,17.64)  (Cellphones,14.18) (Baby,10.79)
% 		};
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%gcsan
% 	\addplot [fill=shockingpink]coordinates {
% 		(Beauty,13.30)  (Cellphones,11.93) (Baby,6.54)
% 		};  
% 	\addplot [fill=lightkhaki]  coordinates {
% 		(Beauty,15.54)  (Cellphones,13.12) (Baby,8.94)
% 		};
% 	\addplot [fill=persianred] coordinates {
% 		(Beauty,17.27)  (Cellphones,14.63) (Baby,10.15)
% 		};	
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%bert
% 	\addplot[fill=oldgold] coordinates {
% 		(Beauty,12.83)  (Cellphones,11.22) (Baby,6.23)
% 		};  
% 	\addplot [fill=thistle] coordinates {
% 		(Beauty,16.82)  (Cellphones,14.12) (Baby,9.54)
% 		};
% 	\addplot[fill=seagreen] coordinates {
% 		(Beauty,18.17)  (Cellphones,15.78) (Baby,11.03)
% 		};
		
%   	\nextgroupplot[ybar=0.10,
% 	bar width=0.38em,
% 	ylabel={NDCG@20},
% %	xlabel={(a) Tmall},
% 	scaled ticks=false,
% 	ymin=0, ymax=11,
% 	enlarge x limits=0.25,
% 	symbolic x coords={Beauty,Cellphones,Baby},
% 	ylabel style = {font=\scriptsize},
%     xlabel style = {font=\scriptsize},
% 	legend style={font=\scriptsize},
% 	legend pos=outer north east, 
% 	xtick=data,
% 	ytick={0,3,6,9},
% 	]
% 	%GRU
% 	\addplot  coordinates {
% 		(Beauty,6.68)  (Cellphones,5.12) (Baby,2.63)
% 		};  
% 	\addplot coordinates {
% 		(Beauty,7.34)  (Cellphones,6.23) (Baby,4.16)
% 		};
% 	\addplot coordinates {
% 		(Beauty,9.04)  (Cellphones,7.33) (Baby,5.31)
% 		};
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%Narm
% 	\addplot  coordinates {
% 		(Beauty,6.13)  (Cellphones,5.12) (Baby,2.81)
% 		};  
% 	\addplot coordinates {
% 		(Beauty,7.63)  (Cellphones,6.52) (Baby,4.44)
% 		};
% 	\addplot [fill=lavender(floral)] coordinates {
% 		(Beauty,9.50)  (Cellphones,7.86) (Baby,5.33)
% 		};
% 	\addplot   coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%srgnn
% 	\addplot [fill=uclagold]   coordinates {
% 		(Beauty,6.16)  (Cellphones,5.22) (Baby,2.99)
% 		};  
% 	\addplot [fill=beaublue]  coordinates {
% 		(Beauty,6.64)  (Cellphones,6.16) (Baby,4.12)
% 		};
% 	\addplot [fill=oldlavender]  coordinates {
% 		(Beauty,9.16)  (Cellphones,7.08) (Baby,5.14)
% 		};
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%gcsan
% 	\addplot [fill=shockingpink]coordinates {
% 		(Beauty,6.05)  (Cellphones,5.26) (Baby,2.76)
% 		};  
% 	\addplot [fill=lightkhaki]  coordinates {
% 		(Beauty,6.97)  (Cellphones,6.01) (Baby,3.96)
% 		};
% 	\addplot [fill=persianred] coordinates {
% 		(Beauty,9.01)  (Cellphones,7.20) (Baby,4.90)
% 		};	
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%bert
% 	\addplot[fill=oldgold] coordinates {
% 		(Beauty,5.72)  (Cellphones,4.70) (Baby,2.42)
% 		};  
% 	\addplot [fill=thistle] coordinates {
% 		(Beauty,7.65)  (Cellphones,6.29) (Baby,4.31)
% 		};
% 	\addplot[fill=seagreen] coordinates {
% 		(Beauty,9.30)  (Cellphones,7.64) (Baby,5.25)
% 		};
    
	\end{groupplot}
    \end{tikzpicture}\vspace{-3mm}
    \caption{Impact of different loss function ($K=5,10$).}
    \label{tb:differentlossfunction}\vspace{-2mm}
\end{figure*}


\begin{comment}
\begin{table}[htbp]
\small\centering
\caption{Performance with different loss function of REKS\_NARM model.}\label{tb:differentlossfunction}
\setlength{\tabcolsep}{0.8mm}{
\begin{tabular}{l|l|ccc }
\toprule
\textbf{Datasets}&\textbf{Metrics} & \textbf{REKS-R}   & \textbf{REKS-C}  & \textbf{REKS} \\
\hline
\multirow{6}{*}{Beauty} 
&HR@5 &6.42   &7.96	 &10.01 \\
&HR@10   &9.62   &11.76	 &13.92 \\
&HR@20 &13.53   &16.96	 &17.85 \\
&NDCG@5   &4.11   &5.10	 &7.38 \\
&NDCG@10 &5.14   &6.32	 &8.51 \\
&NDCG@20   &6.13   &7.63	 &9.50 \\
\hline
\multirow{6}{*}{Cellphones} 
&HR@5 &5.23   &7.15	 &8.52 \\
&HR@10   &8.03   &9.98	 &11.71 \\
&HR@20 &11.56   &14.31	 &15.59 \\
&NDCG@5   &3.34   &4.52	 &5.85 \\
&NDCG@10 &4.23   &5.43	 &6.88 \\
&NDCG@20   &5.12   &6.52	 &7.86 \\
\hline
\multirow{6}{*}{Baby}
&HR@5 &2.53   &4.42	 &5.24 \\
&HR@10   &4.13   &6.62	 &7.84 \\
&HR@20 &6.66   &9.71	 &11.03 \\
&NDCG@5   &1.67   &2.96	 &3.63 \\
&NDCG@10 &2.18   &3.66	 &4.45 \\
&NDCG@20   &2.81   &4.44	 &5.25 \\
\bottomrule
\end{tabular}}
\end{table}
\end{comment}





==> table/Reward.tex <==
\begin{figure*}[htb]
    \centering
%	\footnotesize
	
	\begin{tikzpicture}
      \matrix[
          matrix of nodes,
          draw,
          inner sep=0.2em,
          ampersand replacement=\&,
          font=\tiny,
          anchor=south
        ]
        { 
		\ref{plots:REKS_R1} REKS\_R1 
		\ref{plots:REKS-path} REKS-path
		\ref{plots:REKS-rank} REKS-rank
		\ref{plots:REKS} REKS\\
          };
    \end{tikzpicture}\\
\begin{tikzpicture}
	\begin{groupplot}[group style={
		group name=myplot,
		group size= 3 by 4,  horizontal sep=0.9cm,
		vertical sep=0.7cm
		}, 
		height=3.4cm, width=6.5cm,
	ylabel style={yshift=-0.15cm},
	tick align=outside,
	%every tick/.append style={font=\tiny}
	every tick label/.append style={font=\tiny}
	]
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%555555
	\nextgroupplot[ybar=0.10,
	bar width=0.27em,
	ylabel={HR@5},
%	xlabel={(a) Beauty},
	scaled ticks=false,
	ymin=3, ymax=14,
	enlarge x limits=0.15,
	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
%	 x tick label style={rotate=20,anchor=east},
	xtick=data,
	ytick={3,6,9,12},
	]
	\addplot coordinates {
		(GRU4REC,7.08) (NARM,9.35)  (SR-GNN,8.88)(GCSAN,5.22) (BERT4REC,6.61)		 
		};\label{plots:REKS_R1}
	\addplot coordinates {
        (GRU4REC,9.52) (NARM,9.91)  (SR-GNN,9.46)(GCSAN,9.33) (BERT4REC,9.43)		 
		};\label{plots:REKS-path}
	\addplot coordinates {
		(GRU4REC,9.44) (NARM,10.01)  (SR-GNN,9.85)(GCSAN,9.38) (BERT4REC,9.87) 		 
		};\label{plots:REKS-rank}
	\addplot coordinates {
		(GRU4REC,9.91) (NARM,10.01)  (SR-GNN,10.01)(GCSAN,10.20) (BERT4REC,9.99) 		 
		};\label{plots:REKS}
  %\legend{REKS-R1,REKS\_path,REKS\_rank,REKS}

	\nextgroupplot[ybar=0.10,
	bar width=0.27em,
	ylabel={HR@5},
%	xlabel={(b) Cellphones},
	scaled ticks=false,
	ymin=3, ymax=11,
	enlarge x limits=0.15,
	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
%	legend style={font=\scriptsize},
	% x tick label style={rotate=20,anchor=east},
	xtick=data,
	ytick={3,6,9},
	]
	\addplot coordinates {
		(GRU4REC,5.84) (NARM,5.92)  (SR-GNN,5.22)(GCSAN,2.03) (BERT4REC,5.79) 		 
		};
	\addplot coordinates {
		(GRU4REC,7.06) (NARM,7.98)  (SR-GNN,7.01)(GCSAN,6.71) (BERT4REC,7.87) 		 
		};
	\addplot coordinates {
		(GRU4REC,7.61) (NARM,8.04)  (SR-GNN,7.14)(GCSAN,7.01) (BERT4REC,7.87) 		 
		};
	\addplot coordinates {
		(GRU4REC,8.04) (NARM,8.52)  (SR-GNN,7.42)(GCSAN,7.36) (BERT4REC,7.88) 		 
		};
%\vspace{-3mm}
	\nextgroupplot[ybar=0.10,
	bar width=0.27em,
	ylabel={HR@5},
%	xlabel={(c) Baby},
	scaled ticks=false,
	ymin=0, ymax=8,
	enlarge x limits=0.15,
	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
%	legend style={font=\scriptsize},
	%legend pos=outer north east, 
%	 x tick label style={rotate=20,anchor=east},
	xtick=data,
	ytick={0,3,6},
	]
	
	
	\addplot coordinates {
		(GRU4REC,3.80) (NARM,4.07)  (SR-GNN,3.72)(GCSAN,3.23) (BERT4REC,2.43) 		 
		};
	\addplot coordinates {
		(GRU4REC,4.87) (NARM,4.89)  (SR-GNN,4.47)(GCSAN,4.51) (BERT4REC,4.84) 		 
		};
	\addplot coordinates {
		(GRU4REC,4.95) (NARM,5.07)  (SR-GNN,4.77)(GCSAN,4.53) (BERT4REC,5.10) 		 
		};
	\addplot coordinates {
		(GRU4REC,5.32) (NARM,5.42)  (SR-GNN,5.24)(GCSAN,5.14) (BERT4REC,5.24) 		 
		};

%\vspace{-4mm}	
%%%%%%%%%10%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%10
	
	\nextgroupplot[ybar=0.10,
	bar width=0.27em,
	ylabel={HR@10},
%	xlabel={(a) Beauty},
	scaled ticks=false,
	ymin=3, ymax=17,
	enlarge x limits=0.15,
	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
%	 x tick label style={rotate=20,anchor=east},
	xtick=data,
	ytick={3,6,9,12,15},
	]
	\addplot coordinates {
		(GRU4REC,10.68) (NARM,12.72)  (SR-GNN,12.20)(GCSAN,8.16) (BERT4REC,9.98)		 
		};\label{plots:REKS_R1}
	\addplot coordinates {
        (GRU4REC,12.31) (NARM,13.33)  (SR-GNN,12.67)(GCSAN,12.47) (BERT4REC,12.98)		 
		};\label{plots:REKS-path}
	\addplot coordinates {
		(GRU4REC,12.56) (NARM,13.91)  (SR-GNN,13.30)(GCSAN,12.69) (BERT4REC,13.61) 		 
		};\label{plots:REKS-rank}
	\addplot coordinates {
		(GRU4REC,13.16) (NARM,13.92)  (SR-GNN,13.47)(GCSAN,13.33) (BERT4REC,13.69) 		 
		};\label{plots:REKS}
  %\legend{REKS-R1,REKS\_path,REKS\_rank,REKS}

	\nextgroupplot[ybar=0.10,
	bar width=0.27em,
	ylabel={HR@10},
%	xlabel={(b) Cellphones},
	scaled ticks=false,
	ymin=0, ymax=14,
	enlarge x limits=0.15,
	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
%	legend style={font=\scriptsize},
	% x tick label style={rotate=20,anchor=east},
	xtick=data,
	ytick={0,3,6,9,12},
	]
	\addplot coordinates {
		(GRU4REC,8.66) (NARM,8.63)  (SR-GNN,7.59)(GCSAN,3.97) (BERT4REC,8.42) 		 
		};
	\addplot coordinates {
		(GRU4REC,10.14) (NARM,11.09)  (SR-GNN,10.14)(GCSAN,9.55) (BERT4REC,10.71) 		 
		};
	\addplot coordinates {
		(GRU4REC,10.80) (NARM,11.36)  (SR-GNN,10.18)(GCSAN,9.66) (BERT4REC,10.78) 		 
		};
	\addplot coordinates {
		(GRU4REC,11.20) (NARM,11.71)  (SR-GNN,10.23)(GCSAN,10.45) (BERT4REC,11.47) 		 
		};
%\vspace{-3mm}
	\nextgroupplot[ybar=0.10,
	bar width=0.27em,
	ylabel={HR@10},
%	xlabel={(c) Baby},
	scaled ticks=false,
	ymin=0, ymax=11,
	enlarge x limits=0.15,
	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
%	legend style={font=\scriptsize},
	%legend pos=outer north east, 
%	 x tick label style={rotate=20,anchor=east},
	xtick=data,
	ytick={0,3,6,9},
	]
	
	
	\addplot coordinates {
		(GRU4REC,5.80) (NARM,6.20)  (SR-GNN,5.69)(GCSAN,5.36) (BERT4REC,3.80) 		 
		};
	\addplot coordinates {
		(GRU4REC,6.97) (NARM,6.94)  (SR-GNN,6.67)(GCSAN,6.17) (BERT4REC,7.29) 		 
		};
	\addplot coordinates {
		(GRU4REC,7.23) (NARM,7.32)  (SR-GNN,6.88)(GCSAN,6.36) (BERT4REC,7.52) 		 
		};
	\addplot coordinates {
		(GRU4REC,7.96) (NARM,7.70)  (SR-GNN,7.63)(GCSAN,6.94) (BERT4REC,7.84) 		 
		};
%%%%%%%%%%%%%%%%10%%%%%%%%%%%%%%%%%%%%%%%5

%\vspace{-4mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 	\nextgroupplot[ybar=0.10,
% 	bar width=0.27em,
% 	ylabel={HR@20},
% %	xlabel={(a) Beauty},
% 	scaled ticks=false,
% 	ymin=9, ymax=23,
% 	enlarge x limits=0.15,
% 	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
% 	ylabel style = {font=\scriptsize},
%     xlabel style = {font=\scriptsize},
% 	legend style={font=\scriptsize},
% %	 x tick label style={rotate=20,anchor=east},
% 	xtick=data,
% 	ytick={9,12,15,18,21},
% 	]
% 	\addplot coordinates {
% 		(GRU4REC,15.71) (NARM,17.54)  (SR-GNN,16.29)(GCSAN,12.17) (BERT4REC,14.86)		 
% 		};\label{plots:REKS_R1}
% 	\addplot coordinates {
%         (GRU4REC,17.07) (NARM,17.70)  (SR-GNN,16.52)(GCSAN,16.73) (BERT4REC,17.89)		 
% 		};\label{plots:REKS-path}
% 	\addplot coordinates {
% 		(GRU4REC,17.23) (NARM,17.84)  (SR-GNN,17.12)(GCSAN,16.98) (BERT4REC,17.95) 		 
% 		};\label{plots:REKS-rank}
% 	\addplot coordinates {
% 		(GRU4REC,17.52) (NARM,17.85)  (SR-GNN,17.64)(GCSAN,17.27) (BERT4REC,18.17) 		 
% 		};\label{plots:REKS}
%   %\legend{REKS-R1,REKS\_path,REKS\_rank,REKS}

% 	\nextgroupplot[ybar=0.10,
% 	bar width=0.27em,
% 	ylabel={HR@20},
% %	xlabel={(b) Cellphones},
% 	scaled ticks=false,
% 	ymin=3, ymax=19,
% 	enlarge x limits=0.15,
% 	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
% 	ylabel style = {font=\scriptsize},
%     xlabel style = {font=\scriptsize},
% 	legend style={font=\scriptsize},
% 	% x tick label style={rotate=20,anchor=east},
% 	xtick=data,
% 	ytick={3,6,9,12,15,18},
% 	]
% 	\addplot coordinates {
% 		(GRU4REC,13.15) (NARM,13.09)  (SR-GNN,11.36)(GCSAN,7.74) (BERT4REC,12.37) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,14.45) (NARM,15.40)  (SR-GNN,13.85)(GCSAN,13.52) (BERT4REC,15.31) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,14.61) (NARM,15.51)  (SR-GNN,13.86)(GCSAN,13.74) (BERT4REC,15.31) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,15.12) (NARM,15.59)  (SR-GNN,14.18)(GCSAN,14.63) (BERT4REC,15.78) 		 
% 		};
% %\vspace{-3mm}
% 	\nextgroupplot[ybar=0.10,
% 	bar width=0.27em,
% 	ylabel={HR@20},
% %	xlabel={(c) Baby},
% 	scaled ticks=false,
% 	ymin=0, ymax=14,
% 	enlarge x limits=0.15,
% 	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
% 	ylabel style = {font=\scriptsize},
%     xlabel style = {font=\scriptsize},
% %	legend style={font=\scriptsize},
% 	%legend pos=outer north east, 
% %	 x tick label style={rotate=20,anchor=east},
% 	xtick=data,
% 	ytick={0,3,6,9,12},
% 	]
	
	
% 	\addplot coordinates {
% 		(GRU4REC,8.89) (NARM,9.27)  (SR-GNN,8.57)(GCSAN,8.30) (BERT4REC,5.91) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,9.40) (NARM,10.01)  (SR-GNN,9.37)(GCSAN,8.73) (BERT4REC,10.34) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,9.95) (NARM,10.41)  (SR-GNN,9.48)(GCSAN,9.61) (BERT4REC,10.40) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,11.05) (NARM,11.04)  (SR-GNN,10.79)(GCSAN,10.15) (BERT4REC,11.03) 		 
% 		};

%\vspace{-4mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%555
	\nextgroupplot[ybar=0.10,
	bar width=0.27em,
	ylabel={NDCG@5},
%	xlabel={(a) Beauty},
	scaled ticks=false,
	ymin=0, ymax=9.5,
	enlarge x limits=0.15,
	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	%legend style={font=\scriptsize},
	xtick=data,
	ytick={0,3,6,9},
	% x tick label style={rotate=20,anchor=east},
	]
	\addplot coordinates {
		(GRU4REC,4.49) (NARM,6.64)  (SR-GNN,6.15)(GCSAN,3.19) (BERT4REC,4.03) 		 
		};
	\addplot coordinates {
		(GRU4REC,6.57) (NARM,7.01)  (SR-GNN,6.69)(GCSAN,6.52) (BERT4REC,6.40) 		 
		};
	\addplot coordinates {
		(GRU4REC,6.62) (NARM,7.29)  (SR-GNN,6.95)(GCSAN,6.73) (BERT4REC,6.77) 		 
		};
	\addplot coordinates {
		(GRU4REC,6.71) (NARM,7.38)  (SR-GNN,7.00)(GCSAN,7.00) (BERT4REC,6.98) 		 
		};


	\nextgroupplot[ybar=0.10,
	bar width=0.27em,
	ylabel={NDCG@5},
%	xlabel={(b) Cellphones},
	scaled ticks=false,
	ymin=0, ymax=6.5,
	enlarge x limits=0.15,
	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
	% x tick label style={rotate=20,anchor=east},
	xtick=data,
	ytick={0,3,6},
	]
	\addplot coordinates {
		(GRU4REC,3.76) (NARM,3.84)  (SR-GNN,3.58)(GCSAN,1.25) (BERT4REC,3.65) 		 
		};
	\addplot coordinates {
		(GRU4REC,4.93) (NARM,5.43)  (SR-GNN,4.64)(GCSAN,4.43) (BERT4REC,5.37) 		 
		};
	\addplot coordinates {
		(GRU4REC,5.16) (NARM,5.53)  (SR-GNN,4.89)(GCSAN,4.97) (BERT4REC,5.37) 		 
		};
	\addplot coordinates {
		(GRU4REC,5.34) (NARM,5.85)  (SR-GNN,5.18)(GCSAN,5.16) (BERT4REC,5.40) 		 
		};
		
	\nextgroupplot[ybar=0.10,
	bar width=0.27em,
	ylabel={NDCG@5},
%	xlabel={(c) Baby},
	scaled ticks=false,
	ymin=0, ymax=6.5,
	enlarge x limits=0.15,
	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
%	 x tick label style={rotate=20,anchor=east},
	xtick=data,
	ytick={0,3,6},
	]
	\addplot coordinates {
		(GRU4REC,2.55) (NARM,2.66)  (SR-GNN,2.39)(GCSAN,2.09) (BERT4REC,1.45) 		 
		};
	\addplot coordinates {
		(GRU4REC,3.32) (NARM,3.40)  (SR-GNN,3.08)(GCSAN,3.05) (BERT4REC,3.33) 		 
		};
	\addplot coordinates {
		(GRU4REC,3.37) (NARM,3.48)  (SR-GNN,3.22)(GCSAN,3.14) (BERT4REC,3.52) 		 
		};
	\addplot coordinates {
		(GRU4REC,3.68) (NARM,3.75)  (SR-GNN,3.56)(GCSAN,3.55) (BERT4REC,3.63) 		 
		};	

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%10



	\nextgroupplot[ybar=0.10,
	bar width=0.27em,
	ylabel={NDCG@10},
	xlabel={(a) Beauty},
	scaled ticks=false,
	ymin=0, ymax=9.5,
	enlarge x limits=0.15,
	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	%legend style={font=\scriptsize},
	xtick=data,
	ytick={0,3,6,9},
	% x tick label style={rotate=20,anchor=east},
	]
	\addplot coordinates {
		(GRU4REC,5.65) (NARM,7.72)  (SR-GNN,7.22)(GCSAN,4.14) (BERT4REC,5.11) 		 
		};
	\addplot coordinates {
		(GRU4REC,7.62) (NARM,8.11)  (SR-GNN,7.72)(GCSAN,7.60) (BERT4REC,7.55) 		 
		};
	\addplot coordinates {
		(GRU4REC,7.79) (NARM,8.41)  (SR-GNN,8.06)(GCSAN,7.72) (BERT4REC,7.98) 		 
		};
	\addplot coordinates {
		(GRU4REC,7.92) (NARM,8.51)  (SR-GNN,8.12)(GCSAN,8.01) (BERT4REC,8.18) 		 
		};


	\nextgroupplot[ybar=0.10,
	bar width=0.27em,
	ylabel={NDCG@10},
	xlabel={(b) Cellphones},
	scaled ticks=false,
	ymin=0, ymax=9.5,
	enlarge x limits=0.15,
	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
	% x tick label style={rotate=20,anchor=east},
	xtick=data,
	ytick={0,3,6,9},
	]
	\addplot coordinates {
		(GRU4REC,4.67) (NARM,4.72)  (SR-GNN,4.35)(GCSAN,1.88) (BERT4REC,4.49) 		 
		};
	\addplot coordinates {
		(GRU4REC,5.92) (NARM,6.41)  (SR-GNN,5.66)(GCSAN,5.39) (BERT4REC,6.29) 		 
		};
	\addplot coordinates {
		(GRU4REC,6.19) (NARM,6.61)  (SR-GNN,5.86)(GCSAN,5.78) (BERT4REC,6.29) 		 
		};
	\addplot coordinates {
		(GRU4REC,6.34) (NARM,6.88)  (SR-GNN,6.09)(GCSAN,6.15) (BERT4REC,6.55) 		 
		};
		
	\nextgroupplot[ybar=0.10,
	bar width=0.27em,
	ylabel={NDCG@10},
	xlabel={(c) Baby},
	scaled ticks=false,
	ymin=0, ymax=6.5,
	enlarge x limits=0.15,
	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
%	 x tick label style={rotate=20,anchor=east},
	xtick=data,
	ytick={0,3,6},
	]
	\addplot coordinates {
		(GRU4REC,3.19) (NARM,3.34)  (SR-GNN,3.02)(GCSAN,2.77) (BERT4REC,1.89) 		 
		};
	\addplot coordinates {
		(GRU4REC,4.01) (NARM,4.06)  (SR-GNN,3.78)(GCSAN,3.57) (BERT4REC,4.11) 		 
		};
	\addplot coordinates {
		(GRU4REC,4.09) (NARM,4.20)  (SR-GNN,3.89)(GCSAN,3.73) (BERT4REC,4.30) 		 
		};
	\addplot coordinates {
		(GRU4REC,4.53) (NARM,4.49)  (SR-GNN,4.33)(GCSAN,4.10) (BERT4REC,4.45) 		 
		};		

% 	\nextgroupplot[ybar=0.10,
% 	bar width=0.27em,
% 	ylabel={NDCG@20},
% 	xlabel={(a) Beauty},
% 	scaled ticks=false,
% 	ymin=0, ymax=14,
% 	enlarge x limits=0.15,
% 	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
% 	ylabel style = {font=\scriptsize},
%     xlabel style = {font=\scriptsize},
% 	%legend style={font=\scriptsize},
% 	xtick=data,
% 	ytick={0,3,6,9,12},
% 	% x tick label style={rotate=20,anchor=east},
% 	]
% 	\addplot coordinates {
% 		(GRU4REC,6.91) (NARM,8.98)  (SR-GNN,8.26)(GCSAN,5.15) (BERT4REC,6.34) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,8.76) (NARM,9.17)  (SR-GNN,8.70)(GCSAN,8.68) (BERT4REC,8.79) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,9.02) (NARM,9.49)  (SR-GNN,9.02)(GCSAN,8.79) (BERT4REC,9.08) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,9.04) (NARM,9.50)  (SR-GNN,9.16)(GCSAN,9.01) (BERT4REC,9.30) 		 
% 		};


% 	\nextgroupplot[ybar=0.10,
% 	bar width=0.27em,
% 	ylabel={NDCG@20},
% 	xlabel={(b) Cellphones},
% 	scaled ticks=false,
% 	ymin=0, ymax=9.5,
% 	enlarge x limits=0.15,
% 	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
% 	ylabel style = {font=\scriptsize},
%     xlabel style = {font=\scriptsize},
% 	legend style={font=\scriptsize},
% 	% x tick label style={rotate=20,anchor=east},
% 	xtick=data,
% 	ytick={0,3,6,9},
% 	]
% 	\addplot coordinates {
% 		(GRU4REC,5.80) (NARM,5.84)  (SR-GNN,5.29)(GCSAN,2.82) (BERT4REC,5.48) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,7.00) (NARM,7.48)  (SR-GNN,6.58)(GCSAN,6.41) (BERT4REC,7.44) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,7.15) (NARM,7.65)  (SR-GNN,6.79)(GCSAN,6.78) (BERT4REC,7.44) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,7.33) (NARM,7.86)  (SR-GNN,7.08)(GCSAN,7.20) (BERT4REC,7.64) 		 
% 		};
		
% 	\nextgroupplot[ybar=0.10,
% 	bar width=0.27em,
% 	ylabel={NDCG@20},
% 	xlabel={(c) Baby},
% 	scaled ticks=false,
% 	ymin=0, ymax=6.5,
% 	enlarge x limits=0.15,
% 	symbolic x coords={GRU4REC,NARM,SR-GNN,GCSAN,BERT4REC},
% 	ylabel style = {font=\scriptsize},
%     xlabel style = {font=\scriptsize},
% 	legend style={font=\scriptsize},
% %	 x tick label style={rotate=20,anchor=east},
% 	xtick=data,
% 	ytick={0,3,6},
% 	]
% 	\addplot coordinates {
% 		(GRU4REC,3.98) (NARM,4.12)  (SR-GNN,3.73)(GCSAN,3.51) (BERT4REC,2.42) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,4.62) (NARM,4.83)  (SR-GNN,4.49)(GCSAN,4.22) (BERT4REC,4.87) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,4.78) (NARM,4.98)  (SR-GNN,4.52)(GCSAN,4.55) (BERT4REC,5.03) 		 
% 		};
% 	\addplot coordinates {
% 		(GRU4REC,5.31) (NARM,5.33)  (SR-GNN,5.14)(GCSAN,4.90) (BERT4REC,5.25) 		 
% 		};	
	\end{groupplot}
    \end{tikzpicture}\vspace{-3mm}
    \caption{Impact of reward function ($K=5,10$).}
    \label{fig:rewardfunction}\vspace{-2mm}
\end{figure*}





\begin{comment}
\begin{figure}[htb]
    \centering
	\footnotesize
	
	\begin{tikzpicture}
	\begin{groupplot}[group style={
		group name=myplot,
		group size= 1 by 2,  horizontal sep=2.0cm}, 
		height=5cm, width=9.5cm,
	ylabel style={yshift=-0.15cm},
	%every tick/.append style={font=\tiny}
	every tick label/.append style={font=\scriptsize}
	]
	\nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={HR},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=3, ymax=21.5,
	enlarge x limits=0.08,
	symbolic x coords={Beauty@10,Beauty@20,Cellphones@10,Cellphones@20,Baby@10,Baby@20},
	ylabel style = {font=\small},
    xlabel style = {font=\tiny},
	legend style={font=\scriptsize},
	xtick=data,
	ytick={3,9,15,21},
	]
	\addplot coordinates {
		(Beauty@10,12.72) (Beauty@20,17.70)  (Cellphones@10,8.63)(Cellphones@20,13.09) (Baby@10,6.20) 		  (Baby@20,9.27)
		};
	\addplot coordinates {
		(Beauty@10,13.33) (Beauty@20,17.54)  (Cellphones@10,11.09) (Cellphones@20,15.40) (Baby@10,6.94) 		  (Baby@20,10.01)
		};
	\addplot coordinates {
		(Beauty@10,13.91)	(Beauty@20,17.83)   (Cellphones@10,11.36) (Cellphones@20,15.51) (Baby@10,7.52) 	  (Baby@20,10.40)
		};
	\addplot coordinates {
		(Beauty@10,13.92) (Beauty@20,17.85)  (Cellphones@10,11.71) (Cellphones@20,15.59) (Baby@10,7.84)  (Baby@20,11.03)
		};
  \legend{REKS-R1,REKS\_path,REKS\_rank,REKS}


  	\nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={NDCG},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=3, ymax=12.5,
	enlarge x limits=0.08,
	symbolic x coords={Beauty@10,Beauty@20,Cellphones@10,Cellphones@20,Baby@10,Baby@20},
	ylabel style = {font=\small},
    xlabel style = {font=\tiny},
	legend style={font=\tiny},
	xtick=data,
	ytick={3,6,9,12},
	]
	\addplot coordinates {
		(Beauty@10,7.72)  (Beauty@20,8.98) (Cellphones@10,4.72) (Cellphones@20,5.84) (Baby@10,3.34)   (Baby@20,4.12)
		};
	\addplot coordinates {
		(Beauty@10,8.11) (Beauty@20,9.17)  (Cellphones@10,6.41) (Cellphones@20,7.48) (Baby@10,4.06)   (Baby@20,4.83)
		};
	\addplot coordinates {
		(Beauty@10,8.41) (Beauty@20,9.49)  (Cellphones@10,6.61) (Cellphones@20,7.65) (Baby@10,4.30)   (Baby@20,5.03)
		};
	\addplot coordinates {
		(Beauty@10,8.51) (Beauty@20,9.50) (Cellphones@10,6.88) (Cellphones@20,7.86) (Baby@10,4.45)    (Baby@20,5.25)
		};

    
      
    
	\end{groupplot}
    \end{tikzpicture}
    \caption{Impact of reward function on REKS\_NARM model ($K=10,20$).}
    \label{fig:rewardfunction}
\end{figure}



\begin{figure}[htb]
    \centering
	\footnotesize
	
	\begin{tikzpicture}
	\begin{groupplot}[group style={
		group name=myplot,
		group size= 2 by 2,  horizontal sep=1.0cm}, 
		height=5cm, width=5.15cm,
	ylabel style={yshift=-0.15cm},
	%every tick/.append style={font=\tiny}
	every tick label/.append style={font=\small}
	]
	
	\nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={HR@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=6, ymax=16.5,
	enlarge x limits=0.4,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\normalsize},
    xlabel style = {font=\normalsize},
	legend style={font=\tiny},
	xtick=data,
	ytick={6,9,12,15,18},
	]
	\addplot coordinates {
		(Beauty,12.72)  (Cellphones,8.63) (Baby,6.20)
		};
	\addplot coordinates {
		(Beauty,13.33)  (Cellphones,11.09) (Baby,6.94)
		};
	\addplot coordinates {
		(Beauty,13.91)  (Cellphones,11.36) (Baby,7.52)
		};
	\addplot coordinates {
		(Beauty,13.92)  (Cellphones,11.71) (Baby,7.84)
		};
  \legend{REKS-R1,REKS\_path,REKS\_ndcg,REKS}
	% MRR@20
    \nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={HR@20},
%	xlabel={(b) Yoochoose},
	scaled ticks=false,
	ymin=9, ymax=20,
	enlarge x limits=0.4,
	legend style={font=\tiny},
	ylabel style = {font=\normalsize},
    xlabel style = {font=\normalsize},
	symbolic x coords={Beauty,Cellphones,Baby},
	xtick=data,
	ytick={9,12,15,18,21},
	]
	\addplot coordinates {
		(Beauty,17.70)  (Cellphones,13.09) (Baby,9.27)
		};
	\addplot coordinates {
		(Beauty,17.54)  (Cellphones,15.40) (Baby,10.01)
		};
	\addplot coordinates {
		(Beauty,17.83)  (Cellphones,15.51) (Baby,10.40)
		};
	\addplot coordinates {
		(Beauty,17.85)  (Cellphones,15.59) (Baby,11.03)
		};
  %\legend{REKS-R1,REKS\_path,REKS\_ndcg,REKS}

  	\nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={NDCG@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=3, ymax=10,
	enlarge x limits=0.4,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\normalsize},
    xlabel style = {font=\normalsize},
	legend style={font=\tiny},
	xtick=data,
	ytick={3,6,9,12},
	]
	\addplot coordinates {
		(Beauty,7.72)  (Cellphones,4.72) (Baby,3.34)
		};
	\addplot coordinates {
		(Beauty,8.11)  (Cellphones,6.41) (Baby,4.06)
		};
	\addplot coordinates {
		(Beauty,8.41)  (Cellphones,6.61) (Baby,4.30)
		};
	\addplot coordinates {
		(Beauty,8.51)  (Cellphones,6.88) (Baby,4.45)
		};
  %\legend{REKS-R1,REKS\_path,REKS\_ndcg,REKS}
	% MRR@20
    \nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={NDCG@20},
%	xlabel={(b) Yoochoose},
	scaled ticks=false,
	ymin=3, ymax=11,
	enlarge x limits=0.4,
	legend style={font=\tiny},
	ylabel style = {font=\normalsize},
    xlabel style = {font=\normalsize},
	symbolic x coords={Beauty,Cellphones,Baby},
	xtick=data,
	ytick={3,6,9,12},
	]
	\addplot coordinates {
		(Beauty,8.98)  (Cellphones,5.84) (Baby,4.12)
		};
	\addplot coordinates {
		(Beauty,9.17)  (Cellphones,7.48) (Baby,4.83)
		};
	\addplot coordinates {
		(Beauty,9.49)  (Cellphones,7.65) (Baby,5.03)
		};
	\addplot coordinates {
		(Beauty,9.50)  (Cellphones,7.86) (Baby,5.25)
		};
  %\legend{REKS-R1,REKS\_path,REKS\_ndcg,REKS}
    
      
    
	\end{groupplot}
    \end{tikzpicture}
    \caption{Impact of reward function on REKS\_NARM model ($K=10,20$).}
    \label{fig:rewardfunction}
\end{figure}
\end{comment}

==> table/Start_point.tex <==
\begin{figure*}[tb]
    \centering
	\footnotesize
	\begin{tikzpicture}
      \matrix[
          matrix of nodes,
          draw,
          inner sep=0.2em,
          ampersand replacement=\&,
          font=\tiny,
          anchor=south
        ]
        { 
		\ref{plots:REKS_GRU-user} REKS\_GRU4REC\_user
		\ref{plots:REKS_GRU1} REKS\_GRU4REC
		\ref{plots:REKS_NARM-user} REKS\_NARM\_user
		\ref{plots:REKS_NARM1} REKS\_NARM
		\ref{plots:REKS_SR-GNN-user} REKS\_SR-GNN\_user\\
		\ref{plots:REKS_SR-GNN1} REKS\_SR-GNN 
		\ref{plots:REKS_GCSAN-user} REKS\_GCSAN\_user
		\ref{plots:REKS_GCSAN1} REKS\_GCSAN
		\ref{plots:REKS_BERT-user} REKS\_BERT4REC\_user
		\ref{plots:REKS_BERT1} REKS\_BERT4REC\\
          };
    \end{tikzpicture}\\
    

	\begin{tikzpicture}
	\begin{groupplot}[group style={
		group name=myplot,
		group size= 2 by 2,  horizontal sep=0.9cm,vertical sep=0.7cm}, 
		height=3.4cm, width=9.3cm,
	ylabel style={yshift=-0.15cm},
	tick align=outside,
	%every tick/.append style={font=\tiny}
	every tick label/.append style={font=\tiny}
	]
	
	

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%555
	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={HR@5},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=12,
	enlarge x limits=0.3,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
%	legend pos=outer north east, 
	xtick=data,
	ytick={0,5,10},
	]
	%GRU
	\addplot coordinates {
		(Beauty,3.99)   (Cellphones,2.44) (Baby,1.67)
		}; \label{plots:REKS_GRU-user}
	\addplot  coordinates {
		(Beauty,9.91)  (Cellphones,8.04) (Baby,5.32)
		}; \label{plots:REKS_GRU1}
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		};  
	%Narm
	\addplot [fill=lightkhaki]   coordinates {
		(Beauty,4.23)  (Cellphones,2.87) (Baby,1.80)
		};   \label{plots:REKS_NARM-user}
	\addplot   coordinates {
		(Beauty,10.01)  (Cellphones,8.52) (Baby,5.42)
		}; \label{plots:REKS_NARM1}
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%srgnn
		\addplot [fill=orange(colorwheel)]   coordinates {
		(Beauty,3.49)  (Cellphones,2.56) (Baby,1.36)
		};  \label{plots:REKS_SR-GNN-user}
        \addplot [fill=oldlavender]  coordinates {	
		(Beauty,10.01)  (Cellphones,7.42) (Baby,5.24)
		}; \label{plots:REKS_SR-GNN1}
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%gcsan
	\addplot [fill=shockingpink]  coordinates {
	
		(Beauty,2.35)  (Cellphones,2.67) (Baby,1.24)}; \label{plots:REKS_GCSAN-user}
	\addplot [fill=lavender(floral)] coordinates {
	
		(Beauty,10.20)  (Cellphones,7.36) (Baby,5.14)
		}; \label{plots:REKS_GCSAN1}
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%bert
	\addplot  [fill=oldgold] coordinates {
		(Beauty,4.29)  (Cellphones,2.78) (Baby,1.42)
		};  \label{plots:REKS_BERT-user}
	\addplot [fill=thistle]  coordinates {
		(Beauty,9.99)  (Cellphones,7.88) (Baby,5.24)
		};  \label{plots:REKS_BERT1}
		
% \legend{REKS\_GRU-user,REKS\_GRU,REKS\_NARM-user,REKS\_NARM,REKS\_SR-GNN-user,REKS\_SR-GNN,REKS\_GCSAN-user,REKS\_GCSAN,REKS\_BERT-user,REKS\_BERT}



  	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={NDCG@5},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=11,
	enlarge x limits=0.3,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
	legend pos=outer north east, 
	xtick=data,
	ytick={0,3,6,9},
	]

	%GRU
	\addplot coordinates {
		(Beauty,2.64)  (Cellphones,1.65) (Baby,0.98)
		};
	\addplot  coordinates {
		(Beauty,6.71)  (Cellphones,5.34) (Baby,3.68)
		};
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%Narm
	\addplot [fill=lightkhaki]  coordinates {
	(Beauty,2.91)  (Cellphones,1.84) (Baby,1.09)
		};  
	\addplot   coordinates {
		(Beauty,7.38)  (Cellphones,5.85) (Baby,3.75)
		};
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%srgnn
	\addplot   [fill=uclagold]  coordinates {
		(Beauty,2.40)  (Cellphones,1.73) (Baby,0.87)
		};  
	\addplot [fill=oldlavender]  coordinates {
		(Beauty,7.00)  (Cellphones,5.18) (Baby,3.56)
		};
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%gcsan

		\addplot [fill=shockingpink]  coordinates {
        (Beauty,1.56)  (Cellphones,1.73) (Baby,0.78)
		};  
	\addplot [fill=lavender(floral)] coordinates {
		(Beauty,7.00)  (Cellphones,5.16) (Baby,3.55)
		};
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%bert
	\addplot [fill=oldgold] coordinates {
		(Beauty,2.87)  (Cellphones,1.75) (Baby,0.93)
		};  
	\addplot [fill=thistle]  coordinates {
		(Beauty,6.98)  (Cellphones,5.40) (Baby,3.63)
		};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%10
	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={HR@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=17,
	enlarge x limits=0.3,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
%	legend style={font=\scriptsize},
%	legend pos=outer north east, 
	xtick=data,
	ytick={0,5,10,15},
	]
	%GRU
	\addplot coordinates {
		(Beauty,5.97)   (Cellphones,4.09) (Baby,2.77)
		}; 
	\addplot  coordinates {
		(Beauty,13.16)  (Cellphones,11.20) (Baby,7.96)
		}; 
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%Narm
	\addplot  [fill=lightkhaki]  coordinates {
		(Beauty,6.73)  (Cellphones,4.27) (Baby,2.79)
		};   
	\addplot   coordinates {
		(Beauty,13.92)  (Cellphones,11.71) (Baby,7.70)
		}; 
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%srgnn
		\addplot [fill=orange(colorwheel)]   coordinates {
		(Beauty,5.67)  (Cellphones,4.01) (Baby,2.13)
		};  
        \addplot [fill=oldlavender]  coordinates {	
		(Beauty,13.47)  (Cellphones,10.23) (Baby,7.63)
		}; 
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%gcsan
	\addplot [fill=shockingpink]  coordinates {
	
		(Beauty,4.43)  (Cellphones,4.24) (Baby,2.09)}; 
	\addplot [fill=lavender(floral)] coordinates {
	
		(Beauty,13.33)  (Cellphones,10.45) (Baby,6.94)
		}; 
	\addplot  coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%bert
	\addplot  [fill=oldgold] coordinates {
		(Beauty,6.67)  (Cellphones,4.25) (Baby,2.38)
		};  
	\addplot [fill=thistle]  coordinates {
		(Beauty,13.69)  (Cellphones,11.47) (Baby,7.84)
		};  
		
% \legend{REKS\_GRU-user,REKS\_GRU,REKS\_NARM-user,REKS\_NARM,REKS\_SR-GNN-user,REKS\_SR-GNN,REKS\_GCSAN-user,REKS\_GCSAN,REKS\_BERT-user,REKS\_BERT}



  	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={NDCG@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=11,
	enlarge x limits=0.3,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\scriptsize},
    xlabel style = {font=\scriptsize},
	legend style={font=\scriptsize},
	legend pos=outer north east, 
	xtick=data,
	ytick={0,3,6,9},
	]

	%GRU
	\addplot coordinates {
		(Beauty,3.27)  (Cellphones,2.18) (Baby,1.34)
		};
	\addplot  coordinates {
		(Beauty,7.92)  (Cellphones,6.34) (Baby,4.53)
		};
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%Narm
	\addplot [fill=lightkhaki]  coordinates {
	(Beauty,3.71)  (Cellphones,2.29) (Baby,1.41)
		};  
	\addplot   coordinates {
		(Beauty,8.51)  (Cellphones,6.88) (Baby,4.49)
		};
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%srgnn
	\addplot   [fill=uclagold]  coordinates {
		(Beauty,3.10)  (Cellphones,2.19) (Baby,1.12)
		};  
	\addplot [fill=oldlavender]  coordinates {
		(Beauty,8.12)  (Cellphones,6.09) (Baby,4.33)
		};
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%gcsan

		\addplot [fill=shockingpink]  coordinates {
        (Beauty,2.24)  (Cellphones,2.23) (Baby,1.05)
		};  
	\addplot [fill=lavender(floral)] coordinates {
		(Beauty,8.01)  (Cellphones,6.15) (Baby,4.10)
		};
	\addplot   coordinates {
		(Beauty,0)  (Cellphones,0) (Baby,0)
		}; 
	%bert
	\addplot [fill=oldgold] coordinates {
		(Beauty,3.63)  (Cellphones,2.22) (Baby,1.25)
		};  
	\addplot [fill=thistle]  coordinates {
		(Beauty,8.18)  (Cellphones,6.55) (Baby,4.45)
		};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% 	\nextgroupplot[ybar=0.10,
% 	bar width=0.38em,
% 	ylabel={HR@20},
% %	xlabel={(a) Tmall},
% 	scaled ticks=false,
% 	ymin=0, ymax=22,
% 	enlarge x limits=0.3,
% 	symbolic x coords={Beauty,Cellphones,Baby},
% 	ylabel style = {font=\scriptsize},
%     xlabel style = {font=\scriptsize},
% %	legend style={font=\scriptsize},
% %	legend pos=outer north east, 
% 	xtick=data,
% 	ytick={0,5,10,15,20},
% 	]
% 	%GRU
% 	\addplot coordinates {
% 		(Beauty,8.97)   (Cellphones,6.39) (Baby,4.50)
% 		}; 
% 	\addplot  coordinates {
% 		(Beauty,17.52)  (Cellphones,15.12) (Baby,9.95)
% 		}; 
% 	\addplot   coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%Narm
% 	\addplot  [fill=lightkhaki]  coordinates {
% 		(Beauty,9.69)  (Cellphones,6.68) (Baby,4.68)
% 		};   
% 	\addplot   coordinates {
% 		(Beauty,17.85)  (Cellphones,15.59) (Baby,11.04)
% 		}; 
% 	\addplot   coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%srgnn
% 		\addplot [fill=orange(colorwheel)]   coordinates {
% 		(Beauty,8.72)  (Cellphones,6.25) (Baby,3.64)
% 		};  
%         \addplot [fill=oldlavender]  coordinates {	
% 		(Beauty,17.64)  (Cellphones,14.18) (Baby,10.79)
% 		}; 
% 	\addplot   coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%gcsan
% 	\addplot [fill=shockingpink]  coordinates {
	
% 		(Beauty,7.58)  (Cellphones,6.68) (Baby,3.49)}; 
% 	\addplot [fill=lavender(floral)] coordinates {
	
% 		(Beauty,17.27)  (Cellphones,14.63) (Baby,10.15)
% 		}; 
% 	\addplot  coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%bert
% 	\addplot  [fill=oldgold] coordinates {
% 		(Beauty,9.98)  (Cellphones,6.39) (Baby,2.38)
% 		};  
% 	\addplot [fill=thistle]  coordinates {
% 		(Beauty,18.17)  (Cellphones,15.78) (Baby,7.84)
% 		};  




%   	\nextgroupplot[ybar=0.10,
% 	bar width=0.38em,
% 	ylabel={NDCG@20},
% %	xlabel={(a) Tmall},
% 	scaled ticks=false,
% 	ymin=0, ymax=11,
% 	enlarge x limits=0.3,
% 	symbolic x coords={Beauty,Cellphones,Baby},
% 	ylabel style = {font=\scriptsize},
%     xlabel style = {font=\scriptsize},
% 	legend style={font=\scriptsize},
% 	legend pos=outer north east, 
% 	xtick=data,
% 	ytick={0,3,6,9},
% 	]

% 	%GRU
% 	\addplot coordinates {
% 		(Beauty,4.02)  (Cellphones,2.77) (Baby,1.77)
% 		};
% 	\addplot  coordinates {
% 		(Beauty,9.04)  (Cellphones,7.33) (Baby,5.31)
% 		};
% 	\addplot   coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%Narm
% 	\addplot [fill=lightkhaki]  coordinates {
% 	(Beauty,4.46)  (Cellphones,2.90) (Baby,1.88)
% 		};  
% 	\addplot   coordinates {
% 		(Beauty,9.50)  (Cellphones,7.86) (Baby,5.33)
% 		};
% 	\addplot   coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%srgnn
% 	\addplot   [fill=uclagold]  coordinates {
% 		(Beauty,3.87)  (Cellphones,2.76) (Baby,1.50)
% 		};  
% 	\addplot [fill=oldlavender]  coordinates {
% 		(Beauty,9.16)  (Cellphones,7.08) (Baby,5.14)
% 		};
% 	\addplot   coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%gcsan

% 		\addplot [fill=shockingpink]  coordinates {
%         (Beauty,3.02)  (Cellphones,2.85) (Baby,1.41)
% 		};  
% 	\addplot [fill=lavender(floral)] coordinates {
% 		(Beauty,9.01)  (Cellphones,7.20) (Baby,4.90)
% 		};
% 	\addplot   coordinates {
% 		(Beauty,0)  (Cellphones,0) (Baby,0)
% 		}; 
% 	%bert
% 	\addplot [fill=oldgold] coordinates {
% 		(Beauty,4.46)  (Cellphones,2.77) (Baby,1.65)
% 		};  
% 	\addplot [fill=thistle]  coordinates {
% 		(Beauty,9.30)  (Cellphones,7.64) (Baby,5.25)
% 		};

 
	\end{groupplot}
    \end{tikzpicture}\vspace{-3mm}
    \caption{Impact of starting point ($K=5,10$).}
    \label{fig:startingpoint}\vspace{-2mm}
\end{figure*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end

\begin{comment}
\begin{figure*}[htb]
    \centering
	\footnotesize
	
% 	\begin{tikzpicture}
%       \matrix[
%           matrix of nodes,
%           draw,
%           inner sep=0.2em,
%           ampersand replacement=\&,
%           font=\scriptsize,
%           anchor=south
%         ]
%         { 
% 		\ref{plots:REKS\_GRU-user} REKS\_GRU-user
% 		\ref{plots:REKS\_GRU} REKS\_GRU
% 		\ref{plots:REKS\_NARM-user} REKS\_NARM-user
% 		\ref{plots:REKS\_NARM} REKS\_NARM
% 		\ref{plots:REKS\_SR-GNN-user} REKS\_SR-GNN-user
% 		\ref{plots:REKS\_SR-GNN} REKS\_SR-GNN
% 		\ref{plots:REKS\_GCSAN-user} REKS\_GCSAN-user
% 		\ref{plots:REKS\_GCSAN} REKS\_GCSAN
% 		\ref{plots:REKS\_BERT-user} REKS\_BERT-user
% 		\ref{plots:REKS\_BERT} REKS\_BERT\\
%           };
%     \end{tikzpicture}\\
	\begin{tikzpicture}
	\begin{groupplot}[group style={
		group name=myplot,
		group size= 2 by 1,  horizontal sep=1.0cm}, 
		height=6.2cm, width=8cm,
	ylabel style={yshift=-0.15cm},
	%every tick/.append style={font=\tiny}
	every tick label/.append style={font=\small}
	]
	
	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={HR@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=15.5,
	enlarge x limits=0.28,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\small},
    xlabel style = {font=\small},
	legend style={font=\scriptsize},
	legend pos=outer north east, 
	xtick=data,
	ytick={0,5,10,15},
	]
	%GRU
	\addplot coordinates {
		(Beauty,5.97)  (Cellphones,4.09) (Baby,2.77)
		}; %\label{plots:REKS\_GRU-user}
	\addplot  coordinates {
		(Beauty,13.16)  (Cellphones,11.20) (Baby,7.96)
		}; %\label{plots:REKS\_GRU}
	%Narm
	\addplot   coordinates {
		(Beauty,6.73)  (Cellphones,4.27) (Baby,2.79)
		};   %\label{plots:REKS\_NARM-user}
	\addplot   coordinates {
		(Beauty,13.92)  (Cellphones,11.71) (Baby,7.70)
		}; %\label{plots:REKS\_NARM-user}
	%srgnn
		\addplot   coordinates {
		(Beauty,5.67)  (Cellphones,4.01) (Baby,2.13)
		};  %\label{plots:REKS\_SR-GNN-user}
        \addplot   coordinates {	
		(Beauty,13.47)  (Cellphones,10.23) (Baby,7.63)
		}; %\label{plots:REKS\_SR-GNN-user}

	%gcsan
	\addplot  [uclagold]  coordinates {
	
		(Beauty,4.43)  (Cellphones,4.24) (Baby,2.09)};
%\label{plots:REKS\_GCSAN-user}
	\addplot [fill=beaublue] coordinates {
	
		(Beauty,13.33)  (Cellphones,10.45) (Baby,6.94)
		};%\label{plots:REKS\_GCSAN-user}
	%bert
	\addplot  [fill=shockingpink] coordinates {
		(Beauty,6.67)  (Cellphones,4.25) (Baby,2.38)
		};  %\label{plots:REKS\_BERT-user}
	\addplot[fill=lavender(floral)]  coordinates {
		(Beauty,13.69)  (Cellphones,11.47) (Baby,7.84)
		};% \label{plots:REKS\_BERT-user}
		
% \legend{REKS\_GRU-user,REKS\_GRU,REKS\_NARM-user,REKS\_NARM,REKS\_SR-GNN-user,REKS\_SR-GNN,REKS\_GCSAN-user,REKS\_GCSAN,REKS\_BERT-user,REKS\_BERT}



  	\nextgroupplot[ybar=0.10,
	bar width=0.38em,
	ylabel={NDCG@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=9.5,
	enlarge x limits=0.28,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\small},
    xlabel style = {font=\small},
	legend style={font=\scriptsize},
	legend pos=outer north east, 
	xtick=data,
	ytick={0,3,6,9},
	]

	%GRU
	\addplot coordinates {
		(Beauty,3.27)  (Cellphones,2.18) (Baby,1.34)
		};
	\addplot  coordinates {
		(Beauty,7.92)  (Cellphones,6.34) (Baby,4.53)
		};
	%Narm
	\addplot   coordinates {
	(Beauty,3.71)  (Cellphones,2.29) (Baby,1.41)
		};  
	\addplot   coordinates {
		(Beauty,8.51)  (Cellphones,6.88) (Baby,4.49)
		};
	%srgnn
	\addplot   coordinates {
		(Beauty,3.10)  (Cellphones,2.19) (Baby,1.12)
		};  
	\addplot  coordinates {
		(Beauty,8.12)  (Cellphones,6.09) (Baby,4.33)
		};
	%gcsan

		\addplot [fill=orange(colorwheel)]  coordinates {
        (Beauty,2.24)  (Cellphones,2.23) (Baby,1.05)
		};  
	\addplot [fill=beaublue] coordinates {
		(Beauty,8.01)  (Cellphones,6.15) (Baby,4.10)
		};
	%bert
	\addplot [fill=shockingpink]  coordinates {
		(Beauty,3.63)  (Cellphones,2.22) (Baby,1.25)
		};  
	\addplot [fill=lavender(floral)]  coordinates {
		(Beauty,8.18)  (Cellphones,6.55) (Baby,4.45)
		};


 
	\end{groupplot}
    \end{tikzpicture}
    \caption{Impact of starting point ($K=10$).}
    \label{fig:startingpoint}
\end{figure*}

\begin{figure*}[htb]
    \centering
	\footnotesize
	
	\begin{tikzpicture}
	\begin{groupplot}[group style={
		group name=myplot,
		group size= 4 by 1,  horizontal sep=1.0cm}, 
		height=5cm, width=5.15cm,
	ylabel style={yshift=-0.15cm},
	%every tick/.append style={font=\tiny}
	every tick label/.append style={font=\small}
	]
	
	\nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={HR@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=19,
	enlarge x limits=0.4,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\normalsize},
    xlabel style = {font=\normalsize},
	legend style={font=\scriptsize},
	xtick=data,
	ytick={0,5,10,15,20},
	]
	\addplot coordinates {
		(Beauty,6.73)  (Cellphones,4.27) (Baby,2.79)
		};
	\addplot coordinates {
		(Beauty,13.92)  (Cellphones,11.71) (Baby,7.84)
		};
  \legend{REKS-user,REKS}
	% MRR@20
    \nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={HR@20},
%	xlabel={(b) Yoochoose},
	scaled ticks=false,
	ymin=0, ymax=19,
	enlarge x limits=0.4,
	legend style={font=\tiny},
	symbolic x coords={Beauty,Cellphones,Baby},
	xtick=data,
	ylabel style = {font=\normalsize},
    xlabel style = {font=\normalsize},
	ytick={0,5,10,15,20},
	]
	\addplot coordinates {
		(Beauty,9.69)  (Cellphones,6.68) (Baby,4.68)
		};
	\addplot coordinates {
		(Beauty,17.85)  (Cellphones,15.59) (Baby,11.03)
		};


  	\nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={NDCG@10},
%	xlabel={(a) Tmall},
	scaled ticks=false,
	ymin=0, ymax=12,
	enlarge x limits=0.4,
	symbolic x coords={Beauty,Cellphones,Baby},
	ylabel style = {font=\normalsize},
    xlabel style = {font=\normalsize},
	legend style={font=\tiny},
	xtick=data,
	ytick={0,5,10},
	]
	\addplot coordinates {
		(Beauty,3.71)  (Cellphones,2.29) (Baby,1.41)
		};
	\addplot coordinates {
		(Beauty,8.51)  (Cellphones,6.88) (Baby,4.45)
		};

    \nextgroupplot[ybar=0.10,
	bar width=0.5em,
	ylabel={NDCG@20},
%	xlabel={(b) Yoochoose},
	scaled ticks=false,
	ymin=0, ymax=12,
	enlarge x limits=0.4,
	legend style={font=\tiny},
	ylabel style = {font=\footnotesize},
    xlabel style = {font=\normalsize},
	symbolic x coords={Beauty,Cellphones,Baby},
	xtick=data,
	ytick={0,5,10},
	]
	\addplot coordinates {
		(Beauty,4.46)  (Cellphones,2.90) (Baby,1.88)
		};
	\addplot coordinates {
		(Beauty,9.50)  (Cellphones,7.86) (Baby,5.25)
		};
 
	\end{groupplot}
    \end{tikzpicture}\vspace{-2mm}
    \caption{Impact of starting point on REKS\_NARM model ($K=10$).}\vspace{-2mm}
    \label{fig:startingpoint}
\end{figure*}
\end{comment}
